The evolution of the radio luminosity function of group galaxies in COSMOS

[Abridged] To understand the role of the galaxy group environment on galaxy evolution, we present a study of radio luminosity functions (RLFs) of group galaxies based on the VLA-COSMOS 3 GHz Large Project. The radio-selected sample of 7826 COSMOS galaxies with robust optical/near-infrared counterparts, excellent photometric coverage, and the COSMOS X-ray galaxy groups (M_200c > 10^13.5 M_sun) enables us to construct the RLF of group galaxies (GGs) and their contribution to the total RLF since z ~ 2.3. Using the Markov chain Monte Carlo algorithm, we fit a redshift-dependent pure luminosity evolution model and a linear and power-law model to the luminosity functions. We compare it with past RLF studies from VLA-COSMOS on individual populations of radio-selected star-forming galaxies (SFGs) and galaxies hosting active galactic nuclei (AGN). These populations are classified based on the presence or absence of a radio excess concerning the star-formation rates derived from the infrared emission. We find that the density of radio galaxies in groups is low compared to the field at z ~ 2 down to z ~ 1.25, followed by a sharp increase at z ~ 1 by a factor of 6, and then a smooth decline towards low redshifts. This trend is caused by both decrease in the volume abundance of massive groups at high-z and the changes in the halo occupation of radio AGN, which are found by other studies to reside at smaller halo mass groups. This indicates that the bulk of high-$z$ log10(M_200c/M_sun) > 13.5 groups must have been forming recently, and so the cooling has not been established as yet. The slope of the GG RLF is flatter compared to the field, with excess at high radio luminosities. The evolution in the GG RLF is driven mainly by satellite galaxies in groups. A drop in occurrence of AGN in groups at z > 1 by a factor of 6, manifests an important detail on the processes governing galaxy evolution.

==> (inline-0) <==
\begin{tabular}{l l l l c c c c c c c c c l}     % 7 columns 
\hline\hline
\multicolumn{2}{c}{ID}  & \multicolumn{2}{c}{radio} & \multicolumn{2}{c}{X-ray} & \multicolumn{2}{c}{Redshift $z$} & \multicolumn{1}{c}{$\rm log_{10}($}& \multicolumn{1}{c}{$\rm log_{10}($}& \multicolumn{1}{c}{$log_{10}($}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{BGG} & \multicolumn{1}{c}{Radio}\\ 
\multicolumn{1}{c}{3~GHz} & \multicolumn{1}{c}{X-ray} & \multicolumn{1}{c}{R.A.} & \multicolumn{1}{c}{Dec.} & \multicolumn{1}{c}{R.A.} & \multicolumn{1}{c}{Dec.} & \multicolumn{1}{c}{Radio} & \multicolumn{1}{c}{X-ray} & \multicolumn{1}{c}{$L_{\rm 1.4~GHz}/$} & \multicolumn{1}{c}{$L_{\rm X}/$} & \multicolumn{1}{c}{$M_{200c}/$} & \multicolumn{1}{c}{$R_{200c}$} & \multicolumn{1}{c}{Rank} & \multicolumn{1}{c}{Class} \\
 & & \multicolumn{4}{c}{(deg., J2000.0)} & & & \multicolumn{1}{c}{$\rm W~Hz^{-1})$} & \multicolumn{1}{c}{$10^{42} \rm erg~s^{-1})$} & \multicolumn{1}{c}{$10^{13} \rm M_{\odot})$} & \multicolumn{1}{c}{(deg.)} \\
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}  & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)}& \multicolumn{1}{c}{(5)}& \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)}\\
\hline\hline
309  &  10  &  150.721624  &  1.526961  &  150.75047  &  1.531030  &  0.680  &  0.669 $^{ s }$  &  24.62  &  2.64 $\pm$ 2.09  &  2.13 $\pm$ 1.36  &  0.0332  &  38  & SFG \\ 
315  &  17  &  149.964109  &  1.680330  &  149.96375  &  1.680220  &  0.372  &  0.373 $^{ s }$  &  23.19  &  2.24 $\pm$ 1.08  &  1.98 $\pm$ 0.62  &  0.0453  &  0  & AGN \\ 
316  &  88  &  150.502395  &  2.068242  &  150.49783  &  2.069730  &  0.438  &  0.438 $^{ s }$  &  23.14  &  1.69 $\pm$ 0.81  &  1.61 $\pm$ 0.52  &  0.0299  &  0  & AGN \\ 
337  &  124  &  150.056586  &  2.208546  &  150.05408  &  2.204690  &  0.188  &  0.186 $^{ s }$  &  22.50  &  0.86 $\pm$ 0.08  &  1.17 $\pm$ 0.17  &  0.0427  &  3  & SFG \\ 
351  &  124  &  150.057193  &  2.205909  &  150.05408  &  2.204690  &  0.186  &  0.186 $^{ s }$  &  22.63  &  0.86 $\pm$ 0.08  &  1.17 $\pm$ 0.17  &  0.0427  &  4  & SFG \\ 
364  &  208  &  149.561748  &  2.421941  &  149.55324  &  2.426060  &  0.848  &  0.843 $^{ s }$  &  24.38  &  2.27 $\pm$ 1.62  &  1.82 $\pm$ 0.96  &  0.0224  &  3  & AGN \\ 
368  &  99  &  149.792973  &  2.125628  &  149.78995  &  2.121450  &  0.353  &  0.353 $^{ s }$  &  23.22  &  1.05 $\pm$ 0.50  &  1.23 $\pm$ 0.47  &  0.0265  &  0  & SFG \\ 
370  &  174  &  149.648315  &  2.341367  &  149.64665  &  2.347520  &  0.978  &  0.964 $^{ s }$  &  23.87  &  2.54 $\pm$ 1.74  &  1.95 $\pm$ 0.95  &  0.0230  &  0  & AGN \\ 
376  &  27  &  150.426473  &  1.682758  &  150.42935  &  1.680110  &  0.218  &  0.217 $^{ s }$  &  22.38  &  0.81 $\pm$ 0.40  &  1.12 $\pm$ 0.49  &  0.0359  &  0  & AGN \\ 
389  &  220  &  149.915703  &  2.521334  &  149.92079  &  2.521660  &  0.729  &  0.729 $^{ s }$  &  23.73  &  3.05 $\pm$ 1.49  &  2.37 $\pm$ 0.61  &  0.0376  &  2  & AGN \\ 
409  &  394  &  149.81884  &  2.162316  &  149.81022  &  2.148230  &  0.354  &  0.354 $^{ s }$  &  23.16  &  1.52 $\pm$ 0.89  &  1.51 $\pm$ 0.67  &  0.0323  &  0  & AGN \\ 
437  &  107  &  149.596841  &  2.149863  &  149.6049  &  2.146700  &  0.283  &  0.282 $^{ s }$  &  24.10  &  1.09 $\pm$ 0.43  &  1.28 $\pm$ 0.41  &  0.0328  &  52  & AGN \\ 
442  &  246  &  149.761345  &  2.929088  &  149.76143  &  2.926720  &  0.349  &  0.350 $^{ s }$  &  23.37  &  2.59 $\pm$ 1.52  &  2.21 $\pm$ 0.95  &  0.0568  &  0  & SFG \\ 
443  &  87  &  150.510625  &  2.029236  &  150.5111  &  2.026990  &  0.899  &  0.899 $^{ p }$  &  24.25  &  1.94 $\pm$ 1.61  &  1.59 $\pm$ 1.03  &  0.0180  &  0  & AGN \\ 
449  &  150  &  149.983234  &  2.317168  &  149.98035  &  2.314270  &  0.934  &  0.933 $^{ s }$  &  24.09  &  2.35 $\pm$ 1.48  &  1.84 $\pm$ 0.76  &  0.0214  &  0  & AGN \\ 
452  &  22  &  150.703654  &  1.648621  &  150.70383  &  1.651080  &  0.694  &  0.694 $^{ p }$  &  24.11  &  1.98 $\pm$ 1.43  &  1.69 $\pm$ 0.94  &  0.0231  &  3  & AGN \\ 
502  &  124  &  150.075847  &  2.203358  &  150.05408  &  2.204690  &  0.185  &  0.186 $^{ s }$  &  22.21  &  0.86 $\pm$ 0.08  &  1.17 $\pm$ 0.17  &  0.0427  &  59  & AGN \\ 
508  &  11  &  150.202249  &  1.653862  &  150.19728  &  1.658950  &  0.218  &  0.220 $^{ s }$  &  22.23  &  2.54 $\pm$ 0.75  &  2.23 $\pm$ 0.24  &  0.0838  &  1  & AGN \\ 
513  &  163  &  150.027738  &  2.373876  &  150.02875  &  2.374780  &  0.222  &  0.221 $^{ s }$  &  22.17  &  0.97 $\pm$ 0.17  &  1.22 $\pm$ 0.22  &  0.0385  &  0  & SFG \\ 
524  &  288  &  149.885162  &  2.581119  &  149.87827  &  2.574060  &  0.694  &  0.694 $^{ s }$  &  23.20  &  1.97 $\pm$ 1.20  &  1.69 $\pm$ 0.71  &  0.0230  &  2  & AGN \\ 
528  &  237  &  150.123446  &  2.671712  &  150.11756  &  2.692520  &  0.345  &  0.349 $^{ s }$  &  23.12  &  2.19 $\pm$ 0.95  &  1.96 $\pm$ 0.52  &  0.0468  &  6  & AGN \\ 
541  &  115  &  149.846232  &  2.141005  &  149.85056  &  2.139020  &  0.371  &  0.371 $^{ s }$  &  22.57  &  1.97 $\pm$ 1.49  &  1.63 $\pm$ 0.93  &  0.0194  &  0  & SFG \\ 
566  &  239  &  150.105072  &  2.724567  &  150.10533  &  2.723920  &  0.729  &  0.731 $^{ s }$  &  24.18  &  1.87 $\pm$ 1.33  &  1.61 $\pm$ 0.85  &  0.0211  &  0  & AGN \\ 
584  &  259  &  149.649623  &  2.831876  &  149.65741  &  2.822050  &  0.705  &  0.702 $^{ s }$  &  23.65  &  2.00 $\pm$ 1.27  &  1.71 $\pm$ 0.77  &  0.0232  &  0  & AGN \\ 
601  &  369  &  150.472278  &  2.324637  &  150.46835  &  2.326680  &  0.894  &  0.886 $^{ s }$  &  24.00  &  1.93 $\pm$ 1.28  &  1.55 $\pm$ 0.69  &  0.0174  &  0  & AGN \\ 
616  &  362  &  149.62836  &  2.076451  &  149.62906  &  2.066010  &  0.304  &  0.313 $^{ s }$  &  22.78  &  1.03 $\pm$ 0.49  &  1.21 $\pm$ 0.46  &  0.0284  &  2  & AGN \\ 
620  &  13  &  149.582333  &  1.605560  &  149.5823  &  1.605570  &  0.840  &  0.848 $^{ p }$  &  23.19  &  2.31 $\pm$ 1.71  &  1.85 $\pm$ 1.04  &  0.0228  &  0  & AGN \\ 
627  &  282  &  150.355695  &  2.647710  &  150.35358  &  2.643340  &  0.396  &  0.396 $^{ s }$  &  22.77  &  1.35 $\pm$ 0.65  &  1.41 $\pm$ 0.49  &  0.0277  &  0  & AGN \\ 
637  &  167  &  150.096113  &  2.298559  &  150.09583  &  2.299060  &  0.360  &  0.361 $^{ s }$  &  22.32  &  1.24 $\pm$ 0.56  &  1.35 $\pm$ 0.46  &  0.0286  &  1  & SFG \\ 
639  &  378  &  150.444606  &  2.547666  &  150.45257  &  2.551110  &  0.348  &  0.348 $^{ s }$  &  22.59  &  1.09 $\pm$ 0.48  &  1.24 $\pm$ 0.41  &  0.0266  &  0  & AGN \\ 
648  &  215  &  150.166524  &  2.521684  &  150.17097  &  2.523630  &  0.698  &  0.697 $^{ s }$  &  23.27  &  1.58 $\pm$ 1.13  &  1.44 $\pm$ 0.77  &  0.0190  &  3  & AGN \\ 
671  &  155  &  150.594594  &  2.537682  &  150.59137  &  2.537780  &  1.153  &  1.138 $^{ p }$  &  24.03  &  2.50 $\pm$ 1.81  &  1.89 $\pm$ 0.99  &  0.0208  &  1  & AGN \\ 
682  &  93  &  149.665396  &  2.091182  &  149.66565  &  2.075670  &  0.340  &  0.339 $^{ s }$  &  22.24  &  1.54 $\pm$ 0.85  &  1.55 $\pm$ 0.65  &  0.0349  &  55  & AGN \\ 
691  &  124  &  150.06689  &  2.210364  &  150.05408  &  2.204690  &  0.187  &  0.186$^{ s }$  &  22.70  &  0.86 $\pm$ 0.08  &  1.17 $\pm$ 0.17  &  0.0427  &  0  & SFG \\ 
712  &  192  &  150.159368  &  2.391054  &  150.1537  &  2.397640  &  0.872  &  0.897$^{ s }$  &  23.42  &  2.00 $\pm$ 1.35  &  1.63 $\pm$ 0.77  &  0.0186  &  1  & SFG \\ 
733  &  148  &  150.576667  &  2.255487  &  150.58372  &  2.259020  &  0.672  &  0.672$^{ p }$  &  23.11  &  1.71 $\pm$ 1.23  &  1.53 $\pm$ 0.83  &  0.0209  &  0  & SFG \\ 
738  &  267  &  150.446883  &  2.749550  &  150.44487  &  2.753930  &  1.165  &  1.138$^{ s }$  &  23.95  &  2.58 $\pm$ 1.90  &  1.91 $\pm$ 1.01  &  0.0199  &  0  & AGN \\ 
739  &  145  &  149.811117  &  2.252509  &  149.82838  &  2.261260  &  0.380  &  0.379$^{ s }$  &  22.86  &  1.31 $\pm$ 0.59  &  1.38 $\pm$ 0.46  &  0.0282  &  0  & AGN \\ 
759  &  172  &  149.929268  &  2.409000  &  149.93372  &  2.409940  &  0.903  &  0.874$^{ p }$  &  23.53  &  1.94 $\pm$ 1.31  &  1.60 $\pm$ 0.76  &  0.0185  &  0  & AGN \\ 
773  &  37  &  149.564552  &  1.823094  &  149.57253  &  1.816800  &  1.507  &  1.508$^{ p }$  &  24.84  &  2.90 $\pm$ 2.50  &  1.97 $\pm$ 1.36  &  0.0178  &  20  & AGN \\ 

\\
\hline
\end{tabular}
\begin{tabular}{l l l l c c c c c c c c c l}     % 7 columns 
\hline\hline
\multicolumn{2}{c}{ID}  & \multicolumn{2}{c}{radio} & \multicolumn{2}{c}{X-ray} & \multicolumn{2}{c}{Redshift $z$} & \multicolumn{1}{c}{$\rm log_{10}($}& \multicolumn{1}{c}{$\rm log_{10}($}& \multicolumn{1}{c}{$log_{10}($}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{BGG} & \multicolumn{1}{c}{Radio}\\ 
\multicolumn{1}{c}{3~GHz} & \multicolumn{1}{c}{X-ray} & \multicolumn{1}{c}{R.A.} & \multicolumn{1}{c}{Dec.} & \multicolumn{1}{c}{R.A.} & \multicolumn{1}{c}{Dec.} & \multicolumn{1}{c}{Radio} & \multicolumn{1}{c}{X-ray} & \multicolumn{1}{c}{$L_{\rm 1.4~GHz}/$} & \multicolumn{1}{c}{$L_{\rm X}/$} & \multicolumn{1}{c}{$M_{200c}/$} & \multicolumn{1}{c}{$R_{200c}$} & \multicolumn{1}{c}{Rank} & \multicolumn{1}{c}{Class} \\
 & & \multicolumn{4}{c}{(deg., J2000.0)} & & & \multicolumn{1}{c}{$\rm W~Hz^{-1})$} & \multicolumn{1}{c}{$10^{42} \rm erg~s^{-1})$} & \multicolumn{1}{c}{$10^{13} \rm M_{\odot})$} & \multicolumn{1}{c}{(deg.)} \\
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}  & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)}& \multicolumn{1}{c}{(5)}& \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)}\\
\hline\hline
832  &  63  &  150.360853  &  1.931518  &  150.35324  &  1.933030  &  1.234  &  1.233$^{ p }$  &  23.77  &  2.38 $\pm$ 1.79  &  1.74 $\pm$ 0.94  &  0.0167  &  1  & AGN \\ 
846  &  282  &  150.359573  &  2.659472  &  150.35358  &  2.643340  &  0.397  &  0.396$^{ s }$  &  22.27  &  1.35 $\pm$ 0.65  &  1.41 $\pm$ 0.49  &  0.0277  &  1  & AGN \\ 
879  &  322  &  150.228073  &  2.269746  &  150.2254  &  2.268730  &  0.678  &  0.677$^{ p }$  &  23.37  &  1.65 $\pm$ 1.16  &  1.49 $\pm$ 0.78  &  0.0202  &  1  & SFG \\ 
888  &  193  &  150.090874  &  2.391224  &  150.0918  &  2.393330  &  0.221  &  0.220$^{ s }$  &  22.30  &  1.41 $\pm$ 0.29  &  1.51 $\pm$ 0.18  &  0.0481  &  0  & AGN \\ 
909  &  358  &  149.479617  &  1.972097  &  149.49591  &  1.972860  &  0.290  &  0.272$^{ s }$  &  22.77  &  1.44 $\pm$ 0.61  &  1.49 $\pm$ 0.46  &  0.0395  &  7  & AGN \\ 
952  &  343  &  150.408683  &  2.777262  &  150.39865  &  2.762250  &  0.832  &  0.818$^{ s }$  &  23.36  &  2.53 $\pm$ 1.73  &  2.00 $\pm$ 0.99  &  0.0263  &  7  & SFG \\ 
954  &  30  &  150.242515  &  1.766379  &  150.24672  &  1.772280  &  0.623  &  0.626$^{ s }$  &  23.26  &  1.67 $\pm$ 1.14  &  1.56 $\pm$ 0.82  &  0.0253  &  0  & AGN \\ 
958  &  203  &  149.659963  &  2.465061  &  149.65762  &  2.479720  &  0.958  &  0.948$^{ s }$  &  23.94  &  2.28 $\pm$ 1.59  &  1.78 $\pm$ 0.89  &  0.0201  &  0  & AGN \\ 
963  &  68  &  149.988307  &  1.965538  &  149.9996  &  1.973280  &  0.598  &  0.600$^{ s }$  &  22.89  &  1.64 $\pm$ 1.06  &  1.51 $\pm$ 0.72  &  0.0223  &  1  & AGN \\ 
987  &  373  &  149.551723  &  2.437181  &  149.54971  &  2.432490  &  0.843  &  0.843$^{ s }$  &  23.62  &  2.07 $\pm$ 1.45  &  1.66 $\pm$ 0.83  &  0.0195  &  0  & AGN \\ 
988  &  384  &  149.625426  &  2.921988  &  149.6306  &  2.901520  &  0.472  &  0.489$^{ s }$  &  23.18  &  1.63 $\pm$ 1.16  &  1.52 $\pm$ 0.83  &  0.0251  &  2  & SFG \\ 
991  &  120  &  150.506703  &  2.253738  &  150.50516  &  2.225070  &  0.837  &  0.835$^{ s }$  &  23.59  &  2.95 $\pm$ 1.61  &  2.26 $\pm$ 0.72  &  0.0317  &  1  & SFG \\ 
995  &  173  &  150.080596  &  2.390270  &  150.05441  &  2.374090  &  0.353  &  0.347$^{ s }$  &  22.60  &  1.37 $\pm$ 0.66  &  1.44 $\pm$ 0.51  &  0.0314  &  0  & AGN \\ 
997  &  395  &  149.815162  &  2.149065  &  149.8261  &  2.135200  &  0.168  &  0.169$^{ s }$  &  22.06  &  0.09 $\pm$ -0.10  &  0.67 $\pm$ 0.24  &  0.0314  &  1  & SFG \\ 
1008  &  356  &  150.652153  &  1.877237  &  150.6687  &  1.875570  &  0.410  &  0.386$^{ s }$  &  22.96  &  1.23 $\pm$ 0.62  &  1.31 $\pm$ 0.48  &  0.0249  &  1  & SFG \\ 
1015  &  223  &  150.058689  &  2.477400  &  150.05064  &  2.475200  &  1.258  &  1.260$^{ p }$  &  24.06  &  2.43 $\pm$ 1.87  &  1.76 $\pm$ 0.99  &  0.0168  &  16  & SFG \\ 
1030  &  174  &  149.657792  &  2.354473  &  149.64665  &  2.347520  &  0.990  &  0.964$^{ s }$  &  23.32  &  2.54 $\pm$ 1.74  &  1.95 $\pm$ 0.95  &  0.0230  &  10  & AGN \\ 
1034  &  125  &  150.616524  &  2.167938  &  150.62251  &  2.160390  &  1.505  &  1.500$^{ p }$  &  24.94  &  2.62 $\pm$ 2.26  &  1.81 $\pm$ 1.23  &  0.0161  &  1  & SFG \\ 
1042  &  222  &  150.575608  &  2.500534  &  150.57957  &  2.478980  &  0.611  &  0.610$^{ s }$  &  23.20  &  1.63 $\pm$ 1.20  &  1.51 $\pm$ 0.86  &  0.0219  &  0  & SFG \\ 
1079  &  378  &  150.477031  &  2.548821  &  150.45257  &  2.551110  &  0.374  &  0.348$^{ s }$  &  22.63  &  1.09 $\pm$ 0.48  &  1.24 $\pm$ 0.41  &  0.0266  &  5  & SFG \\ 
1114  &  159  &  150.344818  &  2.283020  &  150.34819  &  2.282180  &  0.373  &  0.372$^{ s }$  &  22.80  &  1.21 $\pm$ 0.58  &  1.33 $\pm$ 0.48  &  0.0274  &  0  & SFG \\ 
1132  &  355  &  150.371233  &  1.849033  &  150.36924  &  1.853530  &  0.461  &  0.461$^{ s }$  &  22.90  &  1.19 $\pm$ 0.67  &  1.26 $\pm$ 0.52  &  0.0218  &  0  & SFG \\ 
1147  &  11  &  150.198432  &  1.671827  &  150.19728  &  1.658950  &  0.216  &  0.220$^{ s }$  &  22.71  &  2.54 $\pm$ 0.75  &  2.23 $\pm$ 0.24  &  0.0838  &  10  & SFG \\ 
1156  &  119  &  150.34591  &  2.147508  &  150.34628  &  2.143840  &  1.256  &  1.230$^{ p }$  &  24.16  &  2.30 $\pm$ 1.89  &  1.69 $\pm$ 1.06  &  0.0161  &  1  & SFG \\ 
1173  &  215  &  150.173484  &  2.523633  &  150.17097  &  2.523630  &  0.696  &  0.697$^{ s }$  &  23.30  &  1.58 $\pm$ 1.13  &  1.44 $\pm$ 0.77  &  0.0190  &  2  & AGN \\ 
1179  &  11  &  150.18977  &  1.657352  &  150.19728  &  1.658950  &  0.223  &  0.220$^{ s }$  &  22.45  &  2.54 $\pm$ 0.75  &  2.23 $\pm$ 0.24  &  0.0838  &  0  & AGN \\ 
1249  &  120  &  150.507659  &  2.210760  &  150.50516  &  2.225070  &  0.829  &  0.835$^{ s }$  &  23.71  &  2.95 $\pm$ 1.61  &  2.26 $\pm$ 0.72  &  0.0317  &  32  & AGN \\ 
1262  &  298  &  149.79962  &  2.140057  &  149.7899  &  2.121400  &  0.354  &  0.354$^{ p }$  &  23.08  &  1.12 $\pm$ 0.83  &  1.27 $\pm$ 0.76  &  0.0273  &  3  & SFG \\ 
1276  &  194  &  149.700891  &  2.402565  &  149.70296  &  2.400810  &  0.376  &  0.364$^{ s }$  &  22.77  &  1.34 $\pm$ 0.80  &  1.41 $\pm$ 0.66  &  0.0304  &  7  & SFG \\ 
1298  &  352  &  149.691746  &  1.818160  &  149.69172  &  1.814420  &  0.738  &  0.755$^{ s }$  &  23.29  &  1.67 $\pm$ 1.31  &  1.44 $\pm$ 0.87  &  0.0181  &  0  & AGN \\ 
1342  &  237  &  150.143348  &  2.686859  &  150.11756  &  2.692520  &  0.345  &  0.349$^{ s }$  &  22.59  &  2.19 $\pm$ 0.95  &  1.96 $\pm$ 0.52  &  0.0468  &  0  & AGN \\ 
1348  &  118  &  149.626146  &  2.140052  &  149.63382  &  2.136720  &  0.946  &  0.944$^{ s }$  &  23.80  &  2.12 $\pm$ 1.55  &  1.68 $\pm$ 0.89  &  0.0186  &  4  & SFG \\ 
1358  &  312  &  150.545968  &  2.714987  &  150.54366  &  2.717990  &  0.262  &  0.262$^{ p }$  &  22.19  &  0.92 $\pm$ 0.45  &  1.18 $\pm$ 0.49  &  0.0323  &  0  & SFG \\ 
1397  &  155  &  150.592978  &  2.538922  &  150.59137  &  2.537780  &  1.138  &  1.138$^{ p }$  &  23.70  &  2.50 $\pm$ 1.81  &  1.89 $\pm$ 0.99  &  0.0208  &  0  & AGN \\ 
1405  &  262  &  149.590751  &  2.805776  &  149.59956  &  2.819910  &  0.339  &  0.342$^{ s }$  &  22.92  &  2.24 $\pm$ 1.00  &  2.00 $\pm$ 0.55  &  0.0488  &  15  & SFG \\ 
1415  &  245  &  150.706808  &  2.762515  &  150.69144  &  2.754350  &  0.662  &  0.646$^{ s }$  &  23.23  &  2.05 $\pm$ 1.34  &  1.76 $\pm$ 0.84  &  0.0257  &  0  & AGN \\ 
1441  &  92  &  150.211767  &  2.068341  &  150.21114  &  2.069810  &  0.370  &  0.371$^{ s }$  &  22.58  &  0.76 $\pm$ 0.50  &  1.04 $\pm$ 0.54  &  0.0221  &  0  & AGN \\ 
1448  &  396  &  150.573507  &  1.933847  &  150.5619  &  1.918000  &  0.310  &  0.310$^{ s }$  &  22.72  &  1.15 $\pm$ 0.45  &  1.29 $\pm$ 0.38  &  0.0305  &  1  & AGN \\ 
1464  &  138  &  149.510262  &  2.260158  &  149.50941  &  2.261110  &  0.947  &  0.937$^{ s }$  &  23.76  &  2.53 $\pm$ 1.86  &  1.95 $\pm$ 1.07  &  0.0231  &  2  & AGN \\ 
1469  &  218  &  149.774641  &  2.471147  &  149.77321  &  2.463440  &  0.735  &  0.735$^{ p }$  &  23.32  &  1.53 $\pm$ 1.20  &  1.39 $\pm$ 0.84  &  0.0177  &  1  & SFG \\ 

\\
\hline
\end{tabular}
\begin{tabular}{l l l l c c c c c c c c c l}     % 7 columns 
\hline\hline
\multicolumn{2}{c}{ID}  & \multicolumn{2}{c}{radio} & \multicolumn{2}{c}{X-ray} & \multicolumn{2}{c}{Redshift $z$} & \multicolumn{1}{c}{$\rm log_{10}($}& \multicolumn{1}{c}{$\rm log_{10}($}& \multicolumn{1}{c}{$log_{10}($}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{BGG} & \multicolumn{1}{c}{Radio}\\ 
\multicolumn{1}{c}{3~GHz} & \multicolumn{1}{c}{X-ray} & \multicolumn{1}{c}{R.A.} & \multicolumn{1}{c}{Dec.} & \multicolumn{1}{c}{R.A.} & \multicolumn{1}{c}{Dec.} & \multicolumn{1}{c}{Radio} & \multicolumn{1}{c}{X-ray} & \multicolumn{1}{c}{$L_{\rm 1.4~GHz}/$} & \multicolumn{1}{c}{$L_{\rm X}/$} & \multicolumn{1}{c}{$M_{200c}/$} & \multicolumn{1}{c}{$R_{200c}$} & \multicolumn{1}{c}{Rank} & \multicolumn{1}{c}{Class} \\
 & & \multicolumn{4}{c}{(deg., J2000.0)} & & & \multicolumn{1}{c}{$\rm W~Hz^{-1})$} & \multicolumn{1}{c}{$10^{42} \rm erg~s^{-1})$} & \multicolumn{1}{c}{$10^{13} \rm M_{\odot})$} & \multicolumn{1}{c}{(deg.)} \\
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}  & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)}& \multicolumn{1}{c}{(5)}& \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)}\\
\hline\hline
1495  &  254  &  150.10643  &  2.794748  &  150.0965  &  2.806100  &  0.729  &  0.701$^{ s }$  &  23.39  &  1.99 $\pm$ 1.46  &  1.70 $\pm$ 0.96  &  0.0232  &  1  & AGN \\ 
1503  &  88  &  150.484941  &  2.082487  &  150.49783  &  2.069730  &  0.428  &  0.438$^{ s }$  &  22.78  &  1.69 $\pm$ 0.81  &  1.61 $\pm$ 0.52  &  0.0299  &  12  & SFG \\ 
1535  &  241  &  150.490648  &  2.747902  &  150.4879  &  2.751180  &  0.612  &  0.611$^{ s }$  &  23.03  &  1.82 $\pm$ 1.21  &  1.62 $\pm$ 0.80  &  0.0240  &  0  & AGN \\ 
1538  &  29  &  150.168574  &  1.785039  &  150.18167  &  1.770860  &  0.345  &  0.344$^{ s }$  &  22.50  &  1.95 $\pm$ 0.72  &  1.81 $\pm$ 0.38  &  0.0422  &  3  & AGN \\ 
1549  &  237  &  150.108009  &  2.695533  &  150.11756  &  2.692520  &  0.349  &  0.349$^{ s }$  &  22.52  &  2.19 $\pm$ 0.95  &  1.96 $\pm$ 0.52  &  0.0468  &  16  & SFG \\ 
1633  &  21  &  150.173228  &  1.597977  &  150.14821  &  1.603690  &  0.360  &  0.345$^{ p }$  &  22.55  &  1.72 $\pm$ 1.15  &  1.59 $\pm$ 0.81  &  0.0262  &  1  & SFG \\ 
1647  &  267  &  150.435892  &  2.758884  &  150.44487  &  2.753930  &  1.140  &  1.138$^{ s }$  &  23.80  &  2.58 $\pm$ 1.90  &  1.91 $\pm$ 1.01  &  0.0199  &  5  & AGN \\ 
1653  &  123  &  150.018889  &  2.147805  &  150.02039  &  2.145630  &  0.959  &  0.957$^{ s }$  &  23.65  &  1.88 $\pm$ 1.43  &  1.53 $\pm$ 0.86  &  0.0166  &  0  & SFG \\ 
1675  &  256  &  149.466118  &  2.900144  &  149.4375  &  2.901190  &  0.330  &  0.310$^{ p }$  &  22.87  &  1.45 $\pm$ 1.02  &  1.50 $\pm$ 0.85  &  0.0361  &  2  & AGN \\ 
1695  &  153  &  150.327763  &  2.277063  &  150.32233  &  2.282580  &  0.980  &  0.973$^{ s }$  &  23.38  &  2.11 $\pm$ 1.49  &  1.67 $\pm$ 0.83  &  0.0182  &  1  & SFG \\ 
1736  &  221  &  150.567262  &  2.503606  &  150.57024  &  2.498640  &  1.146  &  1.147$^{ s }$  &  23.42  &  2.42 $\pm$ 2.01  &  1.80 $\pm$ 1.17  &  0.0183  &  11  & SFG \\ 
1754  &  222  &  150.570208  &  2.498649  &  150.57957  &  2.478980  &  0.608  &  0.610$^{ s }$  &  23.02  &  1.63 $\pm$ 1.20  &  1.51 $\pm$ 0.86  &  0.0219  &  1  & AGN \\ 
1755  &  77  &  150.3128  &  2.009030  &  150.3172  &  2.004710  &  0.311  &  0.311$^{ s }$  &  22.35  &  1.15 $\pm$ 0.47  &  1.31 $\pm$ 0.42  &  0.0311  &  0  & SFG \\ 
1795  &  304  &  150.413139  &  2.409916  &  150.41328  &  2.409970  &  0.385  &  0.385$^{ s }$  &  22.52  &  1.89 $\pm$ 0.74  &  1.75 $\pm$ 0.41  &  0.0371  &  0  & AGN \\ 
1798  &  386  &  150.653868  &  2.841151  &  150.65611  &  2.840200  &  0.250  &  0.248$^{ s }$  &  22.28  &  1.09 $\pm$ 0.46  &  1.28 $\pm$ 0.43  &  0.0359  &  0  & AGN \\ 
1829  &  144  &  149.839129  &  2.226169  &  149.84988  &  2.231150  &  0.943  &  0.931$^{ s }$  &  23.64  &  1.65 $\pm$ 1.21  &  1.45 $\pm$ 0.79  &  0.0176  &  0  & AGN \\ 
1852  &  42  &  149.521503  &  1.885132  &  149.52252  &  1.882410  &  0.530  &  0.530$^{ s }$  &  22.98  &  1.74 $\pm$ 1.21  &  1.61 $\pm$ 0.86  &  0.0262  &  1  & AGN \\ 
1902  &  292  &  150.030348  &  2.559337  &  150.03386  &  2.551700  &  0.603  &  0.746$^{ s }$  &  22.95  &  1.65 $\pm$ 1.34  &  1.46 $\pm$ 0.93  &  0.0185  &  3  & SFG \\ 
1912  &  115  &  149.843394  &  2.147605  &  149.85056  &  2.139020  &  0.352  &  0.371$^{ s }$  &  22.43  &  1.97 $\pm$ 1.49  &  1.63 $\pm$ 0.93  &  0.0194  &  1  & SFG \\ 
1954  &  32  &  150.220237  &  1.743173  &  150.23296  &  1.739570  &  0.950  &  0.980$^{ p }$  &  23.60  &  2.05 $\pm$ 1.54  &  1.63 $\pm$ 0.90  &  0.0177  &  5  & AGN \\ 
1962  &  332  &  150.035037  &  2.553154  &  150.03384  &  2.551770  &  0.884  &  0.899$^{ s }$  &  23.33  &  1.84 $\pm$ 1.39  &  1.53 $\pm$ 0.86  &  0.0174  &  0  & AGN \\ 
1967  &  25  &  149.890626  &  1.818286  &  149.85402  &  1.770230  &  0.133  &  0.124$^{ s }$  &  22.53  &  1.58 $\pm$ 0.08  &  1.65 $\pm$ -0.05  &  0.0884  &  13  & SFG \\ 
1983  &  271  &  149.905567  &  2.718306  &  149.91853  &  2.700660  &  0.880  &  0.890$^{ s }$  &  23.32  &  2.33 $\pm$ 1.60  &  1.84 $\pm$ 0.90  &  0.0221  &  0  & AGN \\ 
2016  &  63  &  150.349433  &  1.937071  &  150.35324  &  1.933030  &  1.232  &  1.233$^{ p }$  &  23.41  &  2.38 $\pm$ 1.79  &  1.74 $\pm$ 0.94  &  0.0167  &  3  & SFG \\ 
2022  &  39  &  149.812709  &  1.823971  &  149.82126  &  1.825430  &  0.530  &  0.531$^{ s }$  &  22.78  &  1.74 $\pm$ 1.00  &  1.60 $\pm$ 0.66  &  0.0260  &  2  & SFG \\ 
2039  &  167  &  150.095083  &  2.300492  &  150.09583  &  2.299060  &  0.361  &  0.361$^{ s }$  &  22.52  &  1.24 $\pm$ 0.56  &  1.35 $\pm$ 0.46  &  0.0286  &  0  & AGN \\ 
2048  &  215  &  150.166624  &  2.525302  &  150.17097  &  2.523630  &  0.694  &  0.697$^{ s }$  &  22.93  &  1.58 $\pm$ 1.13  &  1.44 $\pm$ 0.77  &  0.0190  &  0  & SFG \\ 
2053  &  71  &  150.359932  &  2.004580  &  150.36566  &  2.002520  &  0.832  &  0.828$^{ s }$  &  23.23  &  2.12 $\pm$ 1.39  &  1.73 $\pm$ 0.80  &  0.0212  &  4  & AGN \\ 
2109  &  4  &  149.676058  &  1.550761  &  149.67828  &  1.530020  &  0.651  &  0.653$^{ p }$  &  23.38  &  2.31 $\pm$ 1.42  &  1.98 $\pm$ 0.89  &  0.0370  &  1  & SFG \\ 
2118  &  398  &  150.539396  &  1.923583  &  150.544  &  1.922700  &  0.464  &  0.463$^{ s }$  &  23.03  &  1.59 $\pm$ 0.80  &  1.51 $\pm$ 0.51  &  0.0263  &  3  & SFG \\ 
2194  &  24  &  150.310117  &  1.673725  &  150.29169  &  1.689350  &  0.527  &  0.527$^{ s }$  &  23.09  &  1.88 $\pm$ 1.02  &  1.70 $\pm$ 0.63  &  0.0281  &  5  & SFG \\ 
2218  &  25  &  149.851714  &  1.781046  &  149.85402  &  1.770230  &  0.127  &  0.124$^{ s }$  &  21.52  &  1.58 $\pm$ 0.08  &  1.65 $\pm$ -0.05  &  0.0884  &  2  & SFG \\ 
2225  &  343  &  150.397679  &  2.761617  &  150.39865  &  2.762250  &  0.817  &  0.818$^{ s }$  &  23.20  &  2.53 $\pm$ 1.73  &  2.00 $\pm$ 0.99  &  0.0263  &  2  & AGN \\ 
2241  &  373  &  149.544976  &  2.441755  &  149.54971  &  2.432490  &  0.848  &  0.843$^{ s }$  &  23.30  &  2.07 $\pm$ 1.45  &  1.66 $\pm$ 0.83  &  0.0195  &  1  & SFG \\ 
2258  &  310  &  150.54854  &  2.498689  &  150.55296  &  2.499640  &  0.881  &  0.879$^{ s }$  &  23.29  &  2.14 $\pm$ 1.69  &  1.73 $\pm$ 1.06  &  0.0203  &  0  & SFG \\ 
2273  &  269  &  150.237282  &  2.689222  &  150.2357  &  2.681610  &  1.264  &  1.310$^{ p }$  &  23.98  &  2.86 $\pm$ 2.17  &  1.83 $\pm$ 0.94  &  0.0143  &  0  & SFG \\ 
2318  &  236  &  150.234964  &  2.736515  &  150.21767  &  2.737930  &  0.960  &  0.923$^{ s }$  &  23.43  &  2.12 $\pm$ 1.51  &  1.69 $\pm$ 0.87  &  0.0190  &  2  & SFG \\ 
2329  &  220  &  149.904547  &  2.552293  &  149.92079  &  2.521660  &  0.759  &  0.729$^{ s }$  &  23.06  &  3.05 $\pm$ 1.49  &  2.37 $\pm$ 0.61  &  0.0376  &  134  & AGN \\ 
2381  &  234  &  150.161887  &  2.601258  &  150.16257  &  2.612660  &  0.888  &  0.892$^{ s }$  &  23.30  &  2.03 $\pm$ 1.40  &  1.65 $\pm$ 0.81  &  0.0190  &  1  & AGN \\ 
2425  &  142  &  150.28462  &  2.278840  &  150.28607  &  2.278140  &  0.122  &  0.123$^{ s }$  &  21.34  &  0.62 $\pm$ -0.21  &  1.03 $\pm$ -0.00  &  0.0559  &  0  & SFG \\ 

\\
\hline
\end{tabular}
\begin{tabular}{l l l l c c c c c c c c c l}     % 7 columns 
\hline\hline
\multicolumn{2}{c}{ID}  & \multicolumn{2}{c}{radio} & \multicolumn{2}{c}{X-ray} & \multicolumn{2}{c}{Redshift $z$} & \multicolumn{1}{c}{$\rm log_{10}($}& \multicolumn{1}{c}{$\rm log_{10}($}& \multicolumn{1}{c}{$log_{10}($}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{BGG} & \multicolumn{1}{c}{Radio}\\ 
\multicolumn{1}{c}{3~GHz} & \multicolumn{1}{c}{X-ray} & \multicolumn{1}{c}{R.A.} & \multicolumn{1}{c}{Dec.} & \multicolumn{1}{c}{R.A.} & \multicolumn{1}{c}{Dec.} & \multicolumn{1}{c}{Radio} & \multicolumn{1}{c}{X-ray} & \multicolumn{1}{c}{$L_{\rm 1.4~GHz}/$} & \multicolumn{1}{c}{$L_{\rm X}/$} & \multicolumn{1}{c}{$M_{200c}/$} & \multicolumn{1}{c}{$R_{200c}$} & \multicolumn{1}{c}{Rank} & \multicolumn{1}{c}{Class} \\
 & & \multicolumn{4}{c}{(deg., J2000.0)} & & & \multicolumn{1}{c}{$\rm W~Hz^{-1})$} & \multicolumn{1}{c}{$10^{42} \rm erg~s^{-1})$} & \multicolumn{1}{c}{$10^{13} \rm M_{\odot})$} & \multicolumn{1}{c}{(deg.)} \\
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}  & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)}& \multicolumn{1}{c}{(5)}& \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)}\\
\hline\hline
2456  &  4  &  149.678007  &  1.550514  &  149.67828  &  1.530020  &  0.630  &  0.653$^{ p }$  &  23.13  &  2.31 $\pm$ 1.42  &  1.98 $\pm$ 0.89  &  0.0370  &  0  & AGN \\ 
2486  &  25  &  149.885327  &  1.753499  &  149.85402  &  1.770230  &  0.141  &  0.124$^{ s }$  &  21.49  &  1.58 $\pm$ 0.08  &  1.65 $\pm$ -0.05  &  0.0884  &  20  & SFG \\ 
2500  &  304  &  150.384362  &  2.391270  &  150.41328  &  2.409970  &  0.374  &  0.385$^{ s }$  &  22.61  &  1.89 $\pm$ 0.74  &  1.75 $\pm$ 0.41  &  0.0371  &  6  & SFG \\ 
2509  &  381  &  150.151975  &  2.860138  &  150.17971  &  2.852160  &  0.323  &  0.306$^{ s }$  &  22.64  &  1.17 $\pm$ 0.60  &  1.31 $\pm$ 0.52  &  0.0307  &  2  & SFG \\ 
2526  &  149  &  150.431056  &  2.402741  &  150.42235  &  2.428000  &  0.124  &  0.124$^{ s }$  &  21.46  &  1.81 $\pm$ 0.16  &  1.79 $\pm$ -0.06  &  0.0986  &  4  & SFG \\ 
2539  &  225  &  150.230528  &  2.495026  &  150.2292  &  2.476260  &  0.374  &  0.374$^{ s }$  &  23.14  &  1.43 $\pm$ 0.58  &  1.46 $\pm$ 0.41  &  0.0304  &  1  & AGN \\ 
2548  &  110  &  150.179814  &  2.110308  &  150.17787  &  2.113960  &  0.360  &  0.361$^{ s }$  &  22.72  &  1.31 $\pm$ 0.92  &  1.40 $\pm$ 0.78  &  0.0297  &  4  & SFG \\ 
2589  &  203  &  149.675092  &  2.475447  &  149.65762  &  2.479720  &  0.966  &  0.948$^{ s }$  &  23.43  &  2.28 $\pm$ 1.59  &  1.78 $\pm$ 0.89  &  0.0201  &  5  & SFG \\ 
2590  &  377  &  150.132329  &  2.523302  &  150.134  &  2.525820  &  1.319  &  1.319$^{ s }$  &  23.63  &  2.26 $\pm$ 1.75  &  1.59 $\pm$ 0.86  &  0.0141  &  4  & SFG \\ 
2632  &  218  &  149.788781  &  2.466447  &  149.77321  &  2.463440  &  0.719  &  0.735$^{ p }$  &  23.05  &  1.53 $\pm$ 1.20  &  1.39 $\pm$ 0.84  &  0.0177  &  0  & AGN \\ 
2641  &  106  &  150.090151  &  2.173880  &  150.10504  &  2.164490  &  0.682  &  0.682$^{ s }$  &  22.96  &  2.03 $\pm$ 1.19  &  1.73 $\pm$ 0.68  &  0.0242  &  0  & AGN \\ 
2653  &  343  &  150.397629  &  2.768056  &  150.39865  &  2.762250  &  0.838  &  0.818$^{ s }$  &  23.16  &  2.53 $\pm$ 1.73  &  2.00 $\pm$ 0.99  &  0.0263  &  18  & AGN \\ 
2719  &  188  &  150.537767  &  2.413637  &  150.53645  &  2.406740  &  0.618  &  0.617$^{ p }$  &  23.07  &  1.73 $\pm$ 1.09  &  1.56 $\pm$ 0.71  &  0.0227  &  0  & SFG \\ 
2818  &  40  &  150.42615  &  1.854896  &  150.4125  &  1.848880  &  0.968  &  0.973$^{ s }$  &  23.32  &  2.49 $\pm$ 1.56  &  1.92 $\pm$ 0.78  &  0.0221  &  0  & AGN \\ 
2831  &  311  &  149.937997  &  2.606273  &  149.93887  &  2.606860  &  0.344  &  0.342$^{ s }$  &  22.28  &  1.50 $\pm$ 0.56  &  1.52 $\pm$ 0.38  &  0.0339  &  0  & AGN \\ 
2907  &  145  &  149.824304  &  2.265368  &  149.82838  &  2.261260  &  0.378  &  0.379$^{ s }$  &  22.36  &  1.31 $\pm$ 0.59  &  1.38 $\pm$ 0.46  &  0.0282  &  2  & SFG \\ 
2939  &  6  &  150.287274  &  1.566764  &  150.29951  &  1.553430  &  0.346  &  0.360$^{ s }$  &  22.77  &  2.06 $\pm$ 1.01  &  1.87 $\pm$ 0.62  &  0.0425  &  10  & SFG \\ 
2973  &  11  &  150.228634  &  1.657480  &  150.19728  &  1.658950  &  0.219  &  0.220$^{ s }$  &  22.04  &  2.54 $\pm$ 0.75  &  2.23 $\pm$ 0.24  &  0.0838  &  54  & SFG \\ 
2976  &  295  &  150.419896  &  1.975530  &  150.42104  &  1.984480  &  0.310  &  0.323$^{ s }$  &  22.15  &  1.20 $\pm$ 0.67  &  1.34 $\pm$ 0.59  &  0.0309  &  2  & SFG \\ 
2996  &  207  &  149.791776  &  2.445545  &  149.78217  &  2.449350  &  0.260  &  0.262$^{ s }$  &  22.93  &  1.72 $\pm$ 1.13  &  1.53 $\pm$ 0.73  &  0.0209  &  0  & AGN \\ 
3010  &  227  &  150.22866  &  2.553902  &  150.2393  &  2.560340  &  0.226  &  0.220$^{ s }$  &  22.05  &  1.17 $\pm$ 0.24  &  1.35 $\pm$ 0.22  &  0.0426  &  1  & SFG \\ 
3021  &  29  &  150.181213  &  1.740722  &  150.18167  &  1.770860  &  0.358  &  0.344$^{ s }$  &  22.49  &  1.95 $\pm$ 0.72  &  1.81 $\pm$ 0.38  &  0.0422  &  13  & SFG \\ 
3034  &  201  &  150.107983  &  2.449213  &  150.10431  &  2.420810  &  0.217  &  0.223$^{ s }$  &  21.78  &  1.13 $\pm$ 0.18  &  1.32 $\pm$ 0.18  &  0.0416  &  13  & SFG \\ 
3053  &  406  &  150.457359  &  1.964530  &  150.45897  &  1.972880  &  2.241  &  2.250$^{ p }$  &  24.09  &  3.00 $\pm$ 2.39  &  1.74 $\pm$ 0.91  &  0.0119  &  0  & SFG \\ 
3087  &  246  &  149.759651  &  2.918628  &  149.76143  &  2.926720  &  0.355  &  0.350$^{ s }$  &  22.62  &  2.59 $\pm$ 1.52  &  2.21 $\pm$ 0.95  &  0.0568  &  20  & SFG \\ 
3130  &  135  &  150.103543  &  2.197895  &  150.09421  &  2.198250  &  0.682  &  0.682$^{ s }$  &  22.89  &  1.61 $\pm$ 1.08  &  1.46 $\pm$ 0.72  &  0.0196  &  2  & AGN \\ 
3135  &  275  &  149.83895  &  2.675072  &  149.83842  &  2.675170  &  0.260  &  0.264$^{ s }$  &  23.12  &  1.28 $\pm$ 0.82  &  1.41 $\pm$ 0.73  &  0.0388  &  0  & SFG \\ 
3192  &  11  &  150.147624  &  1.632187  &  150.19728  &  1.658950  &  0.230  &  0.220$^{ s }$  &  22.10  &  2.54 $\pm$ 0.75  &  2.23 $\pm$ 0.24  &  0.0838  &  34  & SFG \\ 
3238  &  64  &  150.188839  &  1.984626  &  150.19821  &  1.985060  &  0.440  &  0.440$^{ s }$  &  22.48  &  1.53 $\pm$ 0.74  &  1.51 $\pm$ 0.51  &  0.0278  &  3  & SFG \\ 
3349  &  199  &  150.687598  &  2.285660  &  150.70682  &  2.292530  &  1.114  &  1.095$^{ s }$  &  23.41  &  2.01 $\pm$ 1.66  &  1.70 $\pm$ 1.13  &  0.0226  &  2  & SFG \\ 
3367  &  289  &  150.104331  &  2.546902  &  150.11438  &  2.555190  &  0.497  &  0.502$^{ s }$  &  22.70  &  1.62 $\pm$ 0.96  &  1.54 $\pm$ 0.66  &  0.0258  &  1  & AGN \\ 
3382  &  143  &  150.210349  &  2.291389  &  150.22014  &  2.278510  &  0.877  &  0.885$^{ s }$  &  23.15  &  2.18 $\pm$ 1.43  &  1.75 $\pm$ 0.79  &  0.0207  &  7  & SFG \\ 
3407  &  383  &  149.601276  &  2.850213  &  149.59999  &  2.850310  &  0.837  &  0.843$^{ s }$  &  23.15  &  2.01 $\pm$ 1.47  &  1.61 $\pm$ 0.86  &  0.0189  &  1  & SFG \\ 
3410  &  212  &  149.870027  &  2.443161  &  149.88141  &  2.448430  &  0.333  &  0.358$^{ s }$  &  22.63  &  1.56 $\pm$ 0.63  &  1.55 $\pm$ 0.42  &  0.0336  &  7  & SFG \\ 
3414  &  9  &  150.51942  &  1.560995  &  150.50597  &  1.542640  &  0.928  &  1.100$^{ p }$  &  23.36  &  2.82 $\pm$ 2.23  &  2.08 $\pm$ 1.27  &  0.0232  &  0  & AGN \\ 
3474  &  351  &  150.179668  &  1.816644  &  150.16592  &  1.807820  &  0.338  &  0.343$^{ s }$  &  22.21  &  1.16 $\pm$ 0.57  &  1.28 $\pm$ 0.48  &  0.0281  &  0  & SFG \\ 
3492  &  216  &  150.06149  &  2.647200  &  150.06644  &  2.644100  &  0.697  &  0.696$^{ s }$  &  22.90  &  1.86 $\pm$ 1.25  &  1.62 $\pm$ 0.80  &  0.0219  &  0  & SFG \\ 
3493  &  120  &  150.508104  &  2.219988  &  150.50516  &  2.225070  &  0.833  &  0.835$^{ s }$  &  23.62  &  2.95 $\pm$ 1.61  &  2.26 $\pm$ 0.72  &  0.0317  &  44  & SFG \\ 
3523  &  368  &  150.377351  &  2.311777  &  150.37198  &  2.309470  &  2.147  &  2.149$^{ s }$  &  24.14  &  2.89 $\pm$ 2.37  &  1.71 $\pm$ 0.98  &  0.0120  &  0  & SFG \\ 
3550  &  408  &  150.582031  &  2.091601  &  150.59004  &  2.091380  &  1.212  &  1.200$^{ p }$  &  23.46  &  2.40 $\pm$ 1.79  &  1.72 $\pm$ 0.90  &  0.0164  &  0  & SFG \\ 

\\
\hline
\end{tabular}
\tablefoot{(Continued)}
\end{sidewaystable*}

\addtocounter{table}{-1}

\begin{sidewaystable*}
\caption{Radio properties of Group Galaxies in COSMOS}     
\label{tab:radioprops}      
\centering          
\begin{tabular}{l l l l c c c c c c c c c l}     % 7 columns 
\hline\hline
\multicolumn{2}{c}{ID}  & \multicolumn{2}{c}{radio} & \multicolumn{2}{c}{X-ray} & \multicolumn{2}{c}{Redshift $z$} & \multicolumn{1}{c}{$\rm log_{10}($}& \multicolumn{1}{c}{$\rm log_{10}($}& \multicolumn{1}{c}{$log_{10}($}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{BGG} & \multicolumn{1}{c}{Radio}\\ 
\multicolumn{1}{c}{3~GHz} & \multicolumn{1}{c}{X-ray} & \multicolumn{1}{c}{R.A.} & \multicolumn{1}{c}{Dec.} & \multicolumn{1}{c}{R.A.} & \multicolumn{1}{c}{Dec.} & \multicolumn{1}{c}{Radio} & \multicolumn{1}{c}{X-ray} & \multicolumn{1}{c}{$L_{\rm 1.4~GHz}/$} & \multicolumn{1}{c}{$L_{\rm X}/$} & \multicolumn{1}{c}{$M_{200c}/$} & \multicolumn{1}{c}{$R_{200c}$} & \multicolumn{1}{c}{Rank} & \multicolumn{1}{c}{Class} \\
 & & \multicolumn{4}{c}{(deg., J2000.0)} & & & \multicolumn{1}{c}{$\rm W~Hz^{-1})$} & \multicolumn{1}{c}{$10^{42} \rm erg~s^{-1})$} & \multicolumn{1}{c}{$10^{13} \rm M_{\odot})$} & \multicolumn{1}{c}{(deg.)} \\
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}  & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)}& \multicolumn{1}{c}{(5)}& \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)}\\
\hline\hline
3556  &  186  &  150.211565  &  2.401837  &  150.21205  &  2.402810  &  0.904  &  0.904$^{ s }$  &  23.15  &  2.20 $\pm$ 1.44  &  1.75 $\pm$ 0.78  &  0.0204  &  2  & SFG \\ 
3581  &  217  &  149.997322  &  2.449265  &  150.0037  &  2.454870  &  0.759  &  0.732$^{ s }$  &  23.36  &  1.73 $\pm$ 1.15  &  1.52 $\pm$ 0.73  &  0.0196  &  7  & AGN \\ 
3643  &  128  &  150.575167  &  2.162272  &  150.58504  &  2.182050  &  0.533  &  0.543$^{ s }$  &  22.61  &  1.67 $\pm$ 1.02  &  1.55 $\pm$ 0.69  &  0.0242  &  2  & AGN \\ 
3653  &  152  &  149.621697  &  2.261863  &  149.61397  &  2.268890  &  0.946  &  0.975$^{ s }$  &  23.66  &  2.32 $\pm$ 1.86  &  1.80 $\pm$ 1.12  &  0.0201  &  8  & SFG \\ 
3654  &  183  &  150.481311  &  2.375342  &  150.48979  &  2.384890  &  1.201  &  1.170$^{ p }$  &  23.40  &  2.16 $\pm$ 1.64  &  1.62 $\pm$ 0.88  &  0.0155  &  1  & SFG \\ 
3670  &  6  &  150.298468  &  1.554236  &  150.29951  &  1.553430  &  0.360  &  0.360$^{ s }$  &  22.93  &  2.06 $\pm$ 1.01  &  1.87 $\pm$ 0.62  &  0.0425  &  2  & AGN \\ 
3708  &  400  &  150.712179  &  1.588094  &  150.71222  &  1.586070  &  1.757  &  1.800$^{ p }$  &  24.00  &  2.89 $\pm$ 2.44  &  1.81 $\pm$ 1.14  &  0.0141  &  0  & SFG \\ 
3710  &  79  &  150.411854  &  2.074826  &  150.4456  &  2.054150  &  0.334  &  0.324$^{ s }$  &  22.13  &  1.81 $\pm$ 0.86  &  1.73 $\pm$ 0.58  &  0.0417  &  6  & SFG \\ 
3723  &  88  &  150.492909  &  2.068860  &  150.49783  &  2.069730  &  0.438  &  0.438$^{ s }$  &  22.40  &  1.69 $\pm$ 0.81  &  1.61 $\pm$ 0.52  &  0.0299  &  4  & AGN \\ 
3725  &  228  &  149.987745  &  2.585270  &  149.9898  &  2.587100  &  0.666  &  0.683$^{ s }$  &  22.83  &  1.60 $\pm$ 1.13  &  1.46 $\pm$ 0.78  &  0.0199  &  0  & SFG \\ 
3738  &  140  &  150.00754  &  2.274285  &  150.01012  &  2.273830  &  0.472  &  0.473$^{ s }$  &  22.67  &  1.59 $\pm$ 1.07  &  1.53 $\pm$ 0.79  &  0.0268  &  3  & SFG \\ 
3770  &  187  &  149.635991  &  2.403578  &  149.62376  &  2.399380  &  0.845  &  0.840$^{ s }$  &  23.08  &  2.33 $\pm$ 1.60  &  1.86 $\pm$ 0.92  &  0.0231  &  38  & AGN \\ 
3797  &  198  &  149.595659  &  2.440795  &  149.59607  &  2.437880  &  1.157  &  1.168$^{ p }$  &  23.54  &  2.45 $\pm$ 1.87  &  1.81 $\pm$ 1.02  &  0.0182  &  0  & SFG \\ 
3807  &  314  &  149.839731  &  2.130841  &  149.8505  &  2.142830  &  0.933  &  0.953$^{ s }$  &  23.14  &  1.98 $\pm$ 1.40  &  1.59 $\pm$ 0.80  &  0.0174  &  3  & SFG \\ 
3859  &  166  &  149.623273  &  2.321528  &  149.66098  &  2.315540  &  0.122  &  0.125$^{ s }$  &  21.49  &  0.67 $\pm$ -0.05  &  1.06 $\pm$ 0.13  &  0.0561  &  0  & SFG \\ 
3866  &  161  &  149.961433  &  2.349518  &  149.95676  &  2.347630  &  0.940  &  0.940$^{ s }$  &  24.02  &  2.17 $\pm$ 1.41  &  1.72 $\pm$ 0.75  &  0.0194  &  3  & AGN \\ 
3885  &  11  &  150.170849  &  1.690854  &  150.19728  &  1.658950  &  0.221  &  0.220$^{ s }$  &  21.82  &  2.54 $\pm$ 0.75  &  2.23 $\pm$ 0.24  &  0.0838  &  9  & SFG \\ 
3948  &  166  &  149.646187  &  2.290949  &  149.66098  &  2.315540  &  0.120  &  0.125$^{ s }$  &  21.39  &  0.67 $\pm$ -0.05  &  1.06 $\pm$ 0.13  &  0.0561  &  1  & SFG \\ 
4004  &  310  &  150.553243  &  2.486087  &  150.55296  &  2.499640  &  0.874  &  0.879$^{ s }$  &  23.27  &  2.14 $\pm$ 1.69  &  1.73 $\pm$ 1.06  &  0.0203  &  8  & SFG \\ 
4058  &  158  &  150.753455  &  2.361137  &  150.75114  &  2.354180  &  0.191  &  0.177$^{ s }$  &  22.02  &  0.87 $\pm$ 0.36  &  1.17 $\pm$ 0.45  &  0.0450  &  9  & SFG \\ 
4092  &  237  &  150.146065  &  2.698520  &  150.11756  &  2.692520  &  0.350  &  0.349$^{ s }$  &  22.26  &  2.19 $\pm$ 0.95  &  1.96 $\pm$ 0.52  &  0.0468  &  3  & SFG \\ 
4113  &  161  &  149.97009  &  2.335386  &  149.95676  &  2.347630  &  0.934  &  0.940$^{ s }$  &  23.27  &  2.17 $\pm$ 1.41  &  1.72 $\pm$ 0.75  &  0.0194  &  0  & SFG \\ 
4145  &  69  &  150.418126  &  1.976737  &  150.41965  &  1.973820  &  0.865  &  0.863$^{ s }$  &  23.35  &  1.74 $\pm$ 1.49  &  1.47 $\pm$ 0.99  &  0.0170  &  4  & SFG \\ 
4148  &  91  &  150.14614  &  2.064044  &  150.1452  &  2.044110  &  0.709  &  0.720$^{ s }$  &  22.88  &  1.15 $\pm$ 0.85  &  1.29 $\pm$ 0.76  &  0.0273  &  6  & SFG \\ 
4172  &  86  &  150.054373  &  1.999658  &  150.0123  &  2.034610  &  0.078  &  0.079$^{ s }$  &  20.73  &  0.41 $\pm$ -0.23  &  0.91 $\pm$ 0.06  &  0.0758  &  73  & SFG \\ 
4294  &  257  &  150.592235  &  2.873636  &  150.5883  &  2.864990  &  0.933  &  0.910$^{ p }$  &  23.22  &  2.35 $\pm$ 1.73  &  1.85 $\pm$ 1.02  &  0.0219  &  2  & AGN \\ 
4324  &  220  &  149.929322  &  2.518502  &  149.92079  &  2.521660  &  0.751  &  0.729$^{ s }$  &  23.17  &  3.05 $\pm$ 1.49  &  2.37 $\pm$ 0.61  &  0.0376  &  88  & AGN \\ 
4391  &  135  &  150.087847  &  2.194544  &  150.09421  &  2.198250  &  0.688  &  0.682$^{ s }$  &  22.80  &  1.61 $\pm$ 1.08  &  1.46 $\pm$ 0.72  &  0.0196  &  1  & AGN \\ 
4477  &  76  &  150.416308  &  2.012041  &  150.4221  &  2.007470  &  0.880  &  0.870$^{ s }$  &  23.46  &  2.13 $\pm$ 1.50  &  1.73 $\pm$ 0.89  &  0.0208  &  0  & SFG \\ 
4489  &  315  &  149.968632  &  2.583275  &  149.974781  &  2.562600  &  0.309  &  0.308$^{ s }$  &  22.45  &  0.58 $\pm$ 0.34  &  0.95 $\pm$ 0.47  &  0.0238  &  3  & SFG \\ 
4528  &  25  &  149.886865  &  1.769746  &  149.85402  &  1.770230  &  0.125  &  0.124$^{ s }$  &  21.29  &  1.58 $\pm$ 0.08  &  1.65 $\pm$ -0.05  &  0.0884  &  8  & SFG \\ 
4609  &  229  &  149.717893  &  2.539343  &  149.706564  &  2.551300  &  0.490  &  0.477$^{ s }$  &  22.59  &  1.57 $\pm$ 0.85  &  1.52 $\pm$ 0.59  &  0.0263  &  2  & SFG \\ 
4615  &  203  &  149.658219  &  2.475676  &  149.65762  &  2.479720  &  0.948  &  0.948$^{ s }$  &  23.16  &  2.28 $\pm$ 1.59  &  1.78 $\pm$ 0.89  &  0.0201  &  1  & SFG \\ 
4691  &  136  &  150.17598  &  2.215562  &  150.17749  &  2.215910  &  0.667  &  0.671$^{ s }$  &  22.76  &  1.73 $\pm$ 1.10  &  1.54 $\pm$ 0.70  &  0.0210  &  2  & SFG \\ 
4692  &  231  &  150.052284  &  2.594777  &  150.05621  &  2.590850  &  0.696  &  0.687$^{ s }$  &  22.81  &  1.98 $\pm$ 1.73  &  1.70 $\pm$ 1.22  &  0.0238  &  30  & SFG \\ 
4695  &  190  &  149.458268  &  2.437884  &  149.45692  &  2.433530  &  0.482  &  0.484$^{ s }$  &  23.11  &  2.16 $\pm$ 1.36  &  1.89 $\pm$ 0.89  &  0.0347  &  44  & SFG \\ 
4718  &  124  &  150.067527  &  2.233217  &  150.05408  &  2.204690  &  0.186  &  0.186$^{ s }$  &  21.66  &  0.86 $\pm$ 0.08  &  1.17 $\pm$ 0.17  &  0.0427  &  2  & SFG \\ 
4828  &  230  &  149.985521  &  2.554335  &  149.98592  &  2.564900  &  0.728  &  0.725$^{ s }$  &  23.34  &  1.61 $\pm$ 1.13  &  1.45 $\pm$ 0.75  &  0.0186  &  8  & SFG \\ 
4843  &  220  &  149.952535  &  2.516362  &  149.92079  &  2.521660  &  0.729  &  0.729$^{ s }$  &  22.84  &  3.05 $\pm$ 1.49  &  2.37 $\pm$ 0.61  &  0.0376  &  23  & SFG \\ 
4950  &  194  &  149.681691  &  2.412496  &  149.70296  &  2.400810  &  0.390  &  0.364$^{ s }$  &  22.23  &  1.34 $\pm$ 0.80  &  1.41 $\pm$ 0.66  &  0.0304  &  12  & SFG \\ 

\\
\hline
\end{tabular}
\tablefoot{(Continued)}
\end{sidewaystable*}

\addtocounter{table}{-1}

\begin{sidewaystable*}
\caption{Radio properties of Group Galaxies in COSMOS}     
\label{tab:radioprops}      
\centering          
\begin{tabular}{l l l l c c c c c c c c c l}     % 7 columns 
\hline\hline
\multicolumn{2}{c}{ID}  & \multicolumn{2}{c}{radio} & \multicolumn{2}{c}{X-ray} & \multicolumn{2}{c}{Redshift $z$} & \multicolumn{1}{c}{$\rm log_{10}($}& \multicolumn{1}{c}{$\rm log_{10}($}& \multicolumn{1}{c}{$log_{10}($}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{BGG} & \multicolumn{1}{c}{Radio}\\ 
\multicolumn{1}{c}{3~GHz} & \multicolumn{1}{c}{X-ray} & \multicolumn{1}{c}{R.A.} & \multicolumn{1}{c}{Dec.} & \multicolumn{1}{c}{R.A.} & \multicolumn{1}{c}{Dec.} & \multicolumn{1}{c}{Radio} & \multicolumn{1}{c}{X-ray} & \multicolumn{1}{c}{$L_{\rm 1.4~GHz}/$} & \multicolumn{1}{c}{$L_{\rm X}/$} & \multicolumn{1}{c}{$M_{200c}/$} & \multicolumn{1}{c}{$R_{200c}$} & \multicolumn{1}{c}{Rank} & \multicolumn{1}{c}{Class} \\
 & & \multicolumn{4}{c}{(deg., J2000.0)} & & & \multicolumn{1}{c}{$\rm W~Hz^{-1})$} & \multicolumn{1}{c}{$10^{42} \rm erg~s^{-1})$} & \multicolumn{1}{c}{$10^{13} \rm M_{\odot})$} & \multicolumn{1}{c}{(deg.)} \\
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}  & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)}& \multicolumn{1}{c}{(5)}& \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)}\\
\hline\hline
4962  &  76  &  150.425649  &  2.021020  &  150.4221  &  2.007470  &  0.860  &  0.870$^{ s }$  &  23.36  &  2.13 $\pm$ 1.50  &  1.73 $\pm$ 0.89  &  0.0208  &  5  & SFG \\ 
4991  &  65  &  149.894388  &  1.947530  &  149.89253  &  1.944590  &  0.772  &  0.773$^{ s }$  &  23.29  &  1.66 $\pm$ 1.27  &  1.46 $\pm$ 0.84  &  0.0181  &  4  & SFG \\ 
5007  &  304  &  150.405059  &  2.410020  &  150.41328  &  2.409970  &  0.374  &  0.385$^{ s }$  &  22.38  &  1.89 $\pm$ 0.74  &  1.75 $\pm$ 0.41  &  0.0371  &  10  & SFG \\ 
5018  &  88  &  150.499727  &  2.077642  &  150.49783  &  2.069730  &  0.438  &  0.438$^{ s }$  &  22.33  &  1.69 $\pm$ 0.81  &  1.61 $\pm$ 0.52  &  0.0299  &  15  & AGN \\ 
5039  &  220  &  149.903547  &  2.544502  &  149.92079  &  2.521660  &  0.728  &  0.729$^{ s }$  &  22.82  &  3.05 $\pm$ 1.49  &  2.37 $\pm$ 0.61  &  0.0376  &  47  & SFG \\ 
5050  &  179  &  149.868044  &  2.351833  &  149.87582  &  2.345200  &  0.346  &  0.356$^{ s }$  &  22.27  &  1.45 $\pm$ 0.66  &  1.48 $\pm$ 0.49  &  0.0318  &  6  & SFG \\ 
5156  &  145  &  149.805265  &  2.260918  &  149.82838  &  2.261260  &  0.377  &  0.379$^{ s }$  &  22.15  &  1.31 $\pm$ 0.59  &  1.38 $\pm$ 0.46  &  0.0282  &  6  & SFG \\ 
5170  &  174  &  149.644133  &  2.359209  &  149.64665  &  2.347520  &  0.953  &  0.964$^{ s }$  &  23.10  &  2.54 $\pm$ 1.74  &  1.95 $\pm$ 0.95  &  0.0230  &  2  & SFG \\ 
5185  &  149  &  150.403886  &  2.508868  &  150.42235  &  2.428000  &  0.124  &  0.124$^{ s }$  &  21.13  &  1.81 $\pm$ 0.16  &  1.79 $\pm$ -0.06  &  0.0986  &  1  & SFG \\ 
5191  &  300  &  149.748017  &  2.253157  &  149.72829  &  2.234420  &  0.355  &  0.369$^{ s }$  &  22.10  &  1.39 $\pm$ 0.77  &  1.44 $\pm$ 0.61  &  0.0293  &  1  & SFG \\ 
5268  &  86  &  150.000355  &  1.978580  &  150.0123  &  2.034610  &  0.080  &  0.079$^{ s }$  &  20.88  &  0.41 $\pm$ -0.23  &  0.91 $\pm$ 0.06  &  0.0758  &  4  & SFG \\ 
5296  &  6  &  150.2938  &  1.555741  &  150.29951  &  1.553430  &  0.365  &  0.360$^{ s }$  &  22.50  &  2.06 $\pm$ 1.01  &  1.87 $\pm$ 0.62  &  0.0425  &  14  & SFG \\ 
5331  &  158  &  150.752422  &  2.358512  &  150.75114  &  2.354180  &  0.175  &  0.177$^{ s }$  &  21.48  &  0.87 $\pm$ 0.36  &  1.17 $\pm$ 0.45  &  0.0450  &  7  & SFG \\ 
5346  &  68  &  150.003913  &  1.969464  &  149.9996  &  1.973280  &  0.600  &  0.600$^{ s }$  &  22.83  &  1.64 $\pm$ 1.06  &  1.51 $\pm$ 0.72  &  0.0223  &  0  & AGN \\ 
5364  &  196  &  150.282222  &  2.460167  &  150.28171  &  2.418500  &  0.123  &  0.123$^{ s }$  &  21.99  &  0.65 $\pm$ -0.12  &  1.05 $\pm$ 0.07  &  0.0564  &  4  & SFG \\ 
5377  &  216  &  150.054825  &  2.658520  &  150.06644  &  2.644100  &  0.674  &  0.696$^{ s }$  &  22.73  &  1.86 $\pm$ 1.25  &  1.62 $\pm$ 0.80  &  0.0219  &  3  & SFG \\ 
5428  &  20  &  150.294717  &  1.587610  &  150.32584  &  1.605100  &  0.230  &  0.227$^{ s }$  &  22.22  &  1.13 $\pm$ 0.43  &  1.33 $\pm$ 0.42  &  0.0419  &  11  & SFG \\ 
5491  &  20  &  150.328279  &  1.583153  &  150.32584  &  1.605100  &  0.240  &  0.227$^{ s }$  &  21.94  &  1.13 $\pm$ 0.43  &  1.33 $\pm$ 0.42  &  0.0419  &  9  & SFG \\ 
5549  &  220  &  149.944824  &  2.536326  &  149.92079  &  2.521660  &  0.730  &  0.729$^{ s }$  &  22.80  &  3.05 $\pm$ 1.49  &  2.37 $\pm$ 0.61  &  0.0376  &  7  & SFG \\ 
5569  &  88  &  150.470486  &  2.070085  &  150.49783  &  2.069730  &  0.441  &  0.438$^{ s }$  &  22.29  &  1.69 $\pm$ 0.81  &  1.61 $\pm$ 0.52  &  0.0299  &  10  & SFG \\ 
5607  &  349  &  150.279696  &  1.695615  &  150.29168  &  1.689350  &  0.525  &  0.527$^{ s }$  &  22.48  &  1.90 $\pm$ 0.98  &  1.68 $\pm$ 0.55  &  0.0274  &  2  & SFG \\ 
5629  &  231  &  150.059482  &  2.594074  &  150.05621  &  2.590850  &  0.700  &  0.687$^{ s }$  &  22.77  &  1.98 $\pm$ 1.73  &  1.70 $\pm$ 1.22  &  0.0238  &  21  & SFG \\ 
5688  &  371  &  149.627712  &  2.396169  &  149.61563  &  2.386330  &  0.117  &  0.125$^{ s }$  &  21.21  &  0.73 $\pm$ -0.06  &  1.09 $\pm$ 0.09  &  0.0562  &  53  & SFG \\ 
5749  &  178  &  150.634371  &  2.383231  &  150.6369  &  2.384230  &  0.372  &  0.372$^{ s }$  &  22.47  &  2.25 $\pm$ 1.71  &  1.74 $\pm$ 0.98  &  0.0186  &  0  & AGN \\ 
5750  &  394  &  149.810143  &  2.123724  &  149.81022  &  2.148230  &  0.354  &  0.354$^{ s }$  &  22.05  &  1.52 $\pm$ 0.89  &  1.51 $\pm$ 0.67  &  0.0323  &  6  & SFG \\ 
5784  &  224  &  149.914751  &  2.601362  &  149.91911  &  2.600870  &  0.246  &  0.247$^{ s }$  &  21.87  &  0.93 $\pm$ 0.29  &  1.19 $\pm$ 0.34  &  0.0341  &  6  & SFG \\ 
5841  &  149  &  150.346589  &  2.404179  &  150.42235  &  2.428000  &  0.127  &  0.124$^{ s }$  &  21.44  &  1.81 $\pm$ 0.16  &  1.79 $\pm$ -0.06  &  0.0986  &  9  & SFG \\ 
5898  &  231  &  150.045479  &  2.578946  &  150.05621  &  2.590850  &  0.680  &  0.687$^{ s }$  &  22.73  &  1.98 $\pm$ 1.73  &  1.70 $\pm$ 1.22  &  0.0238  &  16  & SFG \\ 
6029  &  394  &  149.800779  &  2.140348  &  149.81022  &  2.148230  &  0.355  &  0.354$^{ s }$  &  22.54  &  1.52 $\pm$ 0.89  &  1.51 $\pm$ 0.67  &  0.0323  &  8  & SFG \\ 
6186  &  387  &  149.537096  &  2.721989  &  149.53951  &  2.718650  &  0.855  &  0.855$^{ s }$  &  22.99  &  1.70 $\pm$ 1.23  &  1.42 $\pm$ 0.74  &  0.0165  &  0  & SFG \\ 
6190  &  392  &  150.598325  &  1.723302  &  150.6236  &  1.717600  &  0.378  &  0.366$^{ s }$  &  22.11  &  1.16 $\pm$ 0.58  &  1.28 $\pm$ 0.49  &  0.0268  &  2  & SFG \\ 
6219  &  303  &  149.994211  &  2.257883  &  150.0087  &  2.260610  &  0.659  &  0.662$^{ s }$  &  22.90  &  1.67 $\pm$ 1.34  &  1.51 $\pm$ 0.96  &  0.0208  &  0  & AGN \\ 
6235  &  271  &  149.911417  &  2.682767  &  149.91853  &  2.700660  &  0.863  &  0.890$^{ s }$  &  22.91  &  2.33 $\pm$ 1.60  &  1.84 $\pm$ 0.90  &  0.0221  &  2  & SFG \\ 
6281  &  97  &  149.863797  &  2.058724  &  149.86475  &  2.063340  &  1.225  &  1.229$^{ p }$  &  23.41  &  2.30 $\pm$ 1.71  &  1.70 $\pm$ 0.90  &  0.0165  &  2  & SFG \\ 
6290  &  220  &  149.918795  &  2.500697  &  149.92079  &  2.521660  &  0.753  &  0.729$^{ s }$  &  22.76  &  3.05 $\pm$ 1.49  &  2.37 $\pm$ 0.61  &  0.0376  &  106  & SFG \\ 
6420  &  277  &  150.00463  &  2.632772  &  150.005  &  2.631360  &  0.677  &  0.677$^{ s }$  &  22.68  &  1.55 $\pm$ 1.23  &  1.43 $\pm$ 0.88  &  0.0192  &  0  & SFG \\ 
6426  &  217  &  150.001894  &  2.460875  &  150.0037  &  2.454870  &  0.733  &  0.732$^{ s }$  &  22.76  &  1.73 $\pm$ 1.15  &  1.52 $\pm$ 0.73  &  0.0196  &  12  & SFG \\ 
6432  &  304  &  150.407166  &  2.426007  &  150.41328  &  2.409970  &  0.386  &  0.385$^{ s }$  &  22.10  &  1.89 $\pm$ 0.74  &  1.75 $\pm$ 0.41  &  0.0371  &  15  & SFG \\ 
6494  &  143  &  150.206265  &  2.285781  &  150.22014  &  2.278510  &  0.874  &  0.885$^{ s }$  &  22.94  &  2.18 $\pm$ 1.43  &  1.75 $\pm$ 0.79  &  0.0207  &  14  & SFG \\ 
6544  &  20  &  150.338731  &  1.614247  &  150.32584  &  1.605100  &  0.226  &  0.227$^{ s }$  &  21.64  &  1.13 $\pm$ 0.43  &  1.33 $\pm$ 0.42  &  0.0419  &  12  & SFG \\ 

\\
\hline
\end{tabular}
\tablefoot{(Continued)}
\end{sidewaystable*}

\addtocounter{table}{-1}

\begin{sidewaystable*}
\caption{Radio properties of Group Galaxies in COSMOS}     
\label{tab:radioprops}      
\centering          
\begin{tabular}{l l l l c c c c c c c c c l}     % 7 columns 
\hline\hline
\multicolumn{2}{c}{ID}  & \multicolumn{2}{c}{radio} & \multicolumn{2}{c}{X-ray} & \multicolumn{2}{c}{Redshift $z$} & \multicolumn{1}{c}{$\rm log_{10}($}& \multicolumn{1}{c}{$\rm log_{10}($}& \multicolumn{1}{c}{$log_{10}($}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{BGG} & \multicolumn{1}{c}{Radio}\\ 
\multicolumn{1}{c}{3~GHz} & \multicolumn{1}{c}{X-ray} & \multicolumn{1}{c}{R.A.} & \multicolumn{1}{c}{Dec.} & \multicolumn{1}{c}{R.A.} & \multicolumn{1}{c}{Dec.} & \multicolumn{1}{c}{Radio} & \multicolumn{1}{c}{X-ray} & \multicolumn{1}{c}{$L_{\rm 1.4~GHz}/$} & \multicolumn{1}{c}{$L_{\rm X}/$} & \multicolumn{1}{c}{$M_{200c}/$} & \multicolumn{1}{c}{$R_{200c}$} & \multicolumn{1}{c}{Rank} & \multicolumn{1}{c}{Class} \\
 & & \multicolumn{4}{c}{(deg., J2000.0)} & & & \multicolumn{1}{c}{$\rm W~Hz^{-1})$} & \multicolumn{1}{c}{$10^{42} \rm erg~s^{-1})$} & \multicolumn{1}{c}{$10^{13} \rm M_{\odot})$} & \multicolumn{1}{c}{(deg.)} \\
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}  & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)}& \multicolumn{1}{c}{(5)}& \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)}\\
\hline\hline
6567  &  11  &  150.203909  &  1.638906  &  150.19728  &  1.658950  &  0.217  &  0.220$^{ s }$  &  21.56  &  2.54 $\pm$ 0.75  &  2.23 $\pm$ 0.24  &  0.0838  &  2  & SFG \\ 
6570  &  395  &  149.826096  &  2.135200  &  149.8261  &  2.135200  &  0.168  &  0.169$^{ s }$  &  21.30  &  0.09 $\pm$ -0.10  &  0.67 $\pm$ 0.24  &  0.0314  &  0  & SFG \\ 
6674  &  199  &  150.708047  &  2.292326  &  150.70682  &  2.292530  &  1.099  &  1.095$^{ s }$  &  23.46  &  2.01 $\pm$ 1.66  &  1.70 $\pm$ 1.13  &  0.0226  &  41  & AGN \\ 
6773  &  220  &  149.915143  &  2.506341  &  149.92079  &  2.521660  &  0.727  &  0.729$^{ s }$  &  23.15  &  3.05 $\pm$ 1.49  &  2.37 $\pm$ 0.61  &  0.0376  &  29  & SFG \\ 
6869  &  359  &  150.66498  &  1.993717  &  150.68078  &  1.996200  &  0.430  &  0.438$^{ s }$  &  22.22  &  1.34 $\pm$ 0.72  &  1.36 $\pm$ 0.53  &  0.0244  &  0  & SFG \\ 
6878  &  297  &  150.198436  &  2.068476  &  150.20406  &  2.067260  &  0.185  &  0.186$^{ s }$  &  22.00  &  0.77 $\pm$ 0.36  &  1.11 $\pm$ 0.47  &  0.0409  &  44  & SFG \\ 
6980  &  271  &  149.90983  &  2.709281  &  149.91853  &  2.700660  &  0.892  &  0.890$^{ s }$  &  22.92  &  2.33 $\pm$ 1.60  &  1.84 $\pm$ 0.90  &  0.0221  &  6  & SFG \\ 
6983  &  297  &  150.173711  &  2.060715  &  150.20406  &  2.067260  &  0.185  &  0.186$^{ s }$  &  21.36  &  0.77 $\pm$ 0.36  &  1.11 $\pm$ 0.47  &  0.0409  &  0  & SFG \\ 
7008  &  374  &  150.774823  &  2.464773  &  150.77491  &  2.457450  &  0.979  &  0.979$^{ s }$  &  23.10  &  2.22 $\pm$ 1.88  &  1.70 $\pm$ 1.13  &  0.0183  &  3  & SFG \\ 
7023  &  25  &  149.843865  &  1.777358  &  149.85402  &  1.770230  &  0.122  &  0.124$^{ s }$  &  21.38  &  1.58 $\pm$ 0.08  &  1.65 $\pm$ -0.05  &  0.0884  &  3  & SFG \\ 
7059  &  239  &  150.106118  &  2.722754  &  150.10533  &  2.723920  &  0.734  &  0.731$^{ s }$  &  23.29  &  1.87 $\pm$ 1.33  &  1.61 $\pm$ 0.85  &  0.0211  &  2  & AGN \\ 
7090  &  224  &  149.907977  &  2.608937  &  149.91911  &  2.600870  &  0.265  &  0.247$^{ s }$  &  22.35  &  0.93 $\pm$ 0.29  &  1.19 $\pm$ 0.34  &  0.0341  &  1  & SFG \\ 
7168  &  220  &  149.914282  &  2.510761  &  149.92079  &  2.521660  &  0.726  &  0.729$^{ s }$  &  22.94  &  3.05 $\pm$ 1.49  &  2.37 $\pm$ 0.61  &  0.0376  &  27  & AGN \\ 
7184  &  392  &  150.621974  &  1.710732  &  150.6236  &  1.717600  &  0.369  &  0.366$^{ s }$  &  22.33  &  1.16 $\pm$ 0.58  &  1.28 $\pm$ 0.49  &  0.0268  &  3  & SFG \\ 
7220  &  365  &  149.478187  &  2.119795  &  149.48046  &  2.124930  &  0.125  &  0.126$^{ s }$  &  21.54  &  0.79 $\pm$ 0.07  &  1.13 $\pm$ 0.20  &  0.0578  &  1  & SFG \\ 
7250  &  142  &  150.288047  &  2.276944  &  150.28607  &  2.278140  &  0.123  &  0.123$^{ s }$  &  21.47  &  0.62 $\pm$ -0.21  &  1.03 $\pm$ -0.00  &  0.0559  &  1  & SFG \\ 
7254  &  191  &  150.072236  &  2.366258  &  150.11295  &  2.359490  &  0.218  &  0.220$^{ s }$  &  21.52  &  1.15 $\pm$ 0.26  &  1.34 $\pm$ 0.24  &  0.0423  &  109  & SFG \\ 
7272  &  276  &  149.986045  &  2.685777  &  149.9862  &  2.684860  &  1.190  &  1.180$^{ p }$  &  23.20  &  2.57 $\pm$ 1.89  &  1.89 $\pm$ 0.99  &  0.0192  &  0  & SFG \\ 
7283  &  220  &  149.914544  &  2.542401  &  149.92079  &  2.521660  &  0.729  &  0.729$^{ s }$  &  22.69  &  3.05 $\pm$ 1.49  &  2.37 $\pm$ 0.61  &  0.0376  &  35  & SFG \\ 
7288  &  193  &  150.081866  &  2.415688  &  150.0918  &  2.393330  &  0.218  &  0.220$^{ s }$  &  21.52  &  1.41 $\pm$ 0.29  &  1.51 $\pm$ 0.18  &  0.0481  &  63  & SFG \\ 
7292  &  74  &  149.821768  &  1.998937  &  149.82828  &  2.013430  &  0.695  &  0.696$^{ s }$  &  22.66  &  1.89 $\pm$ 1.30  &  1.64 $\pm$ 0.83  &  0.0221  &  4  & SFG \\ 
7321  &  12  &  150.378375  &  1.542800  &  150.37868  &  1.538840  &  1.112  &  1.110$^{ p }$  &  23.60  &  2.44 $\pm$ 1.98  &  1.82 $\pm$ 1.14  &  0.0186  &  0  & SFG \\ 
7356  &  262  &  149.590609  &  2.807043  &  149.59956  &  2.819910  &  0.343  &  0.342$^{ s }$  &  22.23  &  2.24 $\pm$ 1.00  &  2.00 $\pm$ 0.55  &  0.0488  &  23  & SFG \\ 
7364  &  257  &  150.608791  &  2.859481  &  150.5883  &  2.864990  &  0.921  &  0.910$^{ p }$  &  23.34  &  2.35 $\pm$ 1.73  &  1.85 $\pm$ 1.02  &  0.0219  &  0  & SFG \\ 
7379  &  40  &  150.41384  &  1.847586  &  150.4125  &  1.848880  &  0.972  &  0.973$^{ s }$  &  23.47  &  2.49 $\pm$ 1.56  &  1.92 $\pm$ 0.78  &  0.0221  &  3  & SFG \\ 
7381  &  216  &  150.082066  &  2.657093  &  150.06644  &  2.644100  &  0.696  &  0.696$^{ s }$  &  22.82  &  1.86 $\pm$ 1.25  &  1.62 $\pm$ 0.80  &  0.0219  &  2  & SFG \\ 
7415  &  317  &  150.122195  &  2.000182  &  150.12646  &  1.999260  &  1.059  &  1.019$^{ p }$  &  23.11  &  2.11 $\pm$ 1.49  &  1.65 $\pm$ 0.82  &  0.0175  &  0  & SFG \\ 
7458  &  356  &  150.664108  &  1.861732  &  150.6687  &  1.875570  &  0.403  &  0.386$^{ s }$  &  22.11  &  1.23 $\pm$ 0.62  &  1.31 $\pm$ 0.48  &  0.0249  &  0  & SFG \\ 
7481  &  130  &  150.016431  &  2.218702  &  150.02185  &  2.201720  &  0.940  &  0.941$^{ s }$  &  22.97  &  2.34 $\pm$ 1.58  &  1.83 $\pm$ 0.86  &  0.0210  &  3  & SFG \\ 
7513  &  236  &  150.220708  &  2.740914  &  150.21767  &  2.737930  &  0.936  &  0.923$^{ s }$  &  22.96  &  2.12 $\pm$ 1.51  &  1.69 $\pm$ 0.87  &  0.0190  &  4  & SFG \\ 
7555  &  313  &  149.736014  &  2.073886  &  149.73878  &  2.082480  &  0.525  &  0.533$^{ s }$  &  22.55  &  2.17 $\pm$ 1.56  &  1.69 $\pm$ 0.87  &  0.0180  &  1  & SFG \\ 
7636  &  343  &  150.414564  &  2.774186  &  150.39865  &  2.762250  &  0.815  &  0.818$^{ s }$  &  23.20  &  2.53 $\pm$ 1.73  &  2.00 $\pm$ 0.99  &  0.0263  &  14  & SFG \\ 
7662  &  97  &  149.87442  &  2.071398  &  149.86475  &  2.063340  &  1.230  &  1.229$^{ p }$  &  23.22  &  2.30 $\pm$ 1.71  &  1.70 $\pm$ 0.90  &  0.0165  &  1  & SFG \\ 
7682  &  31  &  150.48519  &  1.803062  &  150.49237  &  1.794250  &  0.957  &  0.958$^{ s }$  &  22.95  &  2.34 $\pm$ 1.63  &  1.82 $\pm$ 0.91  &  0.0207  &  4  & SFG \\ 
7762  &  403  &  150.003525  &  1.746226  &  150.00259  &  1.745640  &  1.826  &  1.800$^{ p }$  &  23.83  &  2.59 $\pm$ 2.08  &  1.62 $\pm$ 0.89  &  0.0122  &  0  & SFG \\ 
7770  &  292  &  150.026788  &  2.562057  &  150.03386  &  2.551700  &  0.745  &  0.746$^{ s }$  &  22.71  &  1.65 $\pm$ 1.34  &  1.46 $\pm$ 0.93  &  0.0185  &  1  & SFG \\ 
7802  &  114  &  150.606279  &  2.131423  &  150.59361  &  2.127080  &  0.698  &  0.727$^{ s }$  &  22.63  &  2.01 $\pm$ 1.29  &  1.70 $\pm$ 0.77  &  0.0225  &  2  & AGN \\ 
7834  &  218  &  149.790468  &  2.466663  &  149.77321  &  2.463440  &  0.723  &  0.735$^{ p }$  &  23.05  &  1.53 $\pm$ 1.20  &  1.39 $\pm$ 0.84  &  0.0177  &  3  & SFG \\ 
7887  &  109  &  150.224451  &  2.104840  &  150.22498  &  2.105740  &  0.786  &  0.751$^{ p }$  &  22.76  &  2.16 $\pm$ 1.67  &  1.68 $\pm$ 0.97  &  0.0177  &  0  & SFG \\ 
7890  &  241  &  150.465416  &  2.746066  &  150.4879  &  2.751180  &  0.632  &  0.611$^{ s }$  &  22.71  &  1.82 $\pm$ 1.21  &  1.62 $\pm$ 0.80  &  0.0240  &  8  & SFG \\ 

\\
\hline
\end{tabular}
\tablefoot{(Continued)}
\end{sidewaystable*}

\addtocounter{table}{-1}

\begin{sidewaystable*}
\caption{Radio properties of Group Galaxies in COSMOS}     
\label{tab:radioprops}      
\centering          
\begin{tabular}{l l l l c c c c c c c c c l}     % 7 columns 
\hline\hline
\multicolumn{2}{c}{ID}  & \multicolumn{2}{c}{radio} & \multicolumn{2}{c}{X-ray} & \multicolumn{2}{c}{Redshift $z$} & \multicolumn{1}{c}{$\rm log_{10}($}& \multicolumn{1}{c}{$\rm log_{10}($}& \multicolumn{1}{c}{$log_{10}($}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{BGG} & \multicolumn{1}{c}{Radio}\\ 
\multicolumn{1}{c}{3~GHz} & \multicolumn{1}{c}{X-ray} & \multicolumn{1}{c}{R.A.} & \multicolumn{1}{c}{Dec.} & \multicolumn{1}{c}{R.A.} & \multicolumn{1}{c}{Dec.} & \multicolumn{1}{c}{Radio} & \multicolumn{1}{c}{X-ray} & \multicolumn{1}{c}{$L_{\rm 1.4~GHz}/$} & \multicolumn{1}{c}{$L_{\rm X}/$} & \multicolumn{1}{c}{$M_{200c}/$} & \multicolumn{1}{c}{$R_{200c}$} & \multicolumn{1}{c}{Rank} & \multicolumn{1}{c}{Class} \\
 & & \multicolumn{4}{c}{(deg., J2000.0)} & & & \multicolumn{1}{c}{$\rm W~Hz^{-1})$} & \multicolumn{1}{c}{$10^{42} \rm erg~s^{-1})$} & \multicolumn{1}{c}{$10^{13} \rm M_{\odot})$} & \multicolumn{1}{c}{(deg.)} \\
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}  & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)}& \multicolumn{1}{c}{(5)}& \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)}\\
\hline\hline
7894  &  275  &  149.839301  &  2.693789  &  149.83842  &  2.675170  &  0.270  &  0.264$^{ s }$  &  21.72  &  1.28 $\pm$ 0.82  &  1.41 $\pm$ 0.73  &  0.0388  &  2  & SFG \\ 
7920  &  243  &  150.259569  &  2.769150  &  150.26115  &  2.768570  &  1.308  &  1.315$^{ p }$  &  23.27  &  2.52 $\pm$ 1.96  &  1.80 $\pm$ 1.03  &  0.0168  &  3  & SFG \\ 
7938  &  239  &  150.09445  &  2.734668  &  150.10533  &  2.723920  &  0.739  &  0.731$^{ s }$  &  22.74  &  1.87 $\pm$ 1.33  &  1.61 $\pm$ 0.85  &  0.0211  &  5  & SFG \\ 
7964  &  11  &  150.202127  &  1.652779  &  150.19728  &  1.658950  &  0.220  &  0.220$^{ s }$  &  21.51  &  2.54 $\pm$ 0.75  &  2.23 $\pm$ 0.24  &  0.0838  &  3  & SFG \\ 
8022  &  275  &  149.832516  &  2.703061  &  149.83842  &  2.675170  &  0.268  &  0.264$^{ s }$  &  21.68  &  1.28 $\pm$ 0.82  &  1.41 $\pm$ 0.73  &  0.0388  &  5  & SFG \\ 
8210  &  150  &  149.988623  &  2.319459  &  149.98035  &  2.314270  &  0.931  &  0.933$^{ s }$  &  22.90  &  2.35 $\pm$ 1.48  &  1.84 $\pm$ 0.76  &  0.0214  &  12  & SFG \\ 
8229  &  246  &  149.801327  &  2.931266  &  149.76143  &  2.926720  &  0.359  &  0.350$^{ s }$  &  22.35  &  2.59 $\pm$ 1.52  &  2.21 $\pm$ 0.95  &  0.0568  &  7  & SFG \\ 
8266  &  171  &  149.662528  &  2.269566  &  149.675  &  2.274600  &  0.675  &  0.678$^{ s }$  &  22.61  &  1.73 $\pm$ 1.30  &  1.54 $\pm$ 0.89  &  0.0210  &  1  & SFG \\ 
8297  &  224  &  149.919102  &  2.600931  &  149.91911  &  2.600870  &  0.248  &  0.247$^{ s }$  &  21.77  &  0.93 $\pm$ 0.29  &  1.19 $\pm$ 0.34  &  0.0341  &  0  & SFG \\ 
8303  &  220  &  149.912531  &  2.527176  &  149.92079  &  2.521660  &  0.736  &  0.729$^{ s }$  &  22.66  &  3.05 $\pm$ 1.49  &  2.37 $\pm$ 0.61  &  0.0376  &  124  & SFG \\ 
8308  &  398  &  150.537541  &  1.930658  &  150.544  &  1.922700  &  0.461  &  0.463$^{ s }$  &  22.21  &  1.59 $\pm$ 0.80  &  1.51 $\pm$ 0.51  &  0.0263  &  1  & SFG \\ 
8374  &  93  &  149.654698  &  2.101979  &  149.66565  &  2.075670  &  0.340  &  0.339$^{ s }$  &  21.99  &  1.54 $\pm$ 0.85  &  1.55 $\pm$ 0.65  &  0.0349  &  3  & SFG \\ 
8386  &  262  &  149.624552  &  2.852695  &  149.59956  &  2.819910  &  0.363  &  0.342$^{ s }$  &  22.01  &  2.24 $\pm$ 1.00  &  2.00 $\pm$ 0.55  &  0.0488  &  45  & SFG \\ 
8488  &  250  &  149.94541  &  2.923600  &  149.94826  &  2.921580  &  0.125  &  0.126$^{ p }$  &  21.19  &  1.51 $\pm$ 0.89  &  1.60 $\pm$ 0.77  &  0.0838  &  1  & SFG \\ 
8521  &  125  &  150.621441  &  2.158812  &  150.62251  &  2.160390  &  1.527  &  1.500$^{ p }$  &  23.42  &  2.62 $\pm$ 2.26  &  1.81 $\pm$ 1.23  &  0.0161  &  15  & SFG \\ 
8547  &  172  &  149.938583  &  2.413817  &  149.93372  &  2.409940  &  0.842  &  0.874$^{ p }$  &  23.19  &  1.94 $\pm$ 1.31  &  1.60 $\pm$ 0.76  &  0.0185  &  2  & SFG \\ 
8613  &  52  &  150.449503  &  1.882698  &  150.44759  &  1.883190  &  0.673  &  0.672$^{ s }$  &  22.87  &  1.84 $\pm$ 1.17  &  1.62 $\pm$ 0.74  &  0.0223  &  9  & SFG \\ 
8632  &  365  &  149.492792  &  2.153128  &  149.48046  &  2.124930  &  0.126  &  0.126$^{ s }$  &  21.07  &  0.79 $\pm$ 0.07  &  1.13 $\pm$ 0.20  &  0.0578  &  0  & AGN \\ 
8729  &  118  &  149.638144  &  2.149568  &  149.63382  &  2.136720  &  0.952  &  0.944$^{ s }$  &  22.94  &  2.12 $\pm$ 1.55  &  1.68 $\pm$ 0.89  &  0.0186  &  5  & SFG \\ 
8756  &  220  &  149.920606  &  2.499627  &  149.92079  &  2.521660  &  0.731  &  0.729$^{ s }$  &  22.63  &  3.05 $\pm$ 1.49  &  2.37 $\pm$ 0.61  &  0.0376  &  21  & SFG \\ 
8820  &  231  &  150.058541  &  2.602054  &  150.05621  &  2.590850  &  0.696  &  0.687$^{ s }$  &  22.61  &  1.98 $\pm$ 1.73  &  1.70 $\pm$ 1.22  &  0.0238  &  9  & SFG \\ 
8825  &  268  &  150.540692  &  2.732980  &  150.55626  &  2.737500  &  0.345  &  0.349$^{ s }$  &  22.13  &  0.85 $\pm$ 0.59  &  1.10 $\pm$ 0.61  &  0.0242  &  1  & SFG \\ 
8929  &  65  &  149.896908  &  1.946198  &  149.89253  &  1.944590  &  0.750  &  0.773$^{ s }$  &  22.90  &  1.66 $\pm$ 1.27  &  1.46 $\pm$ 0.84  &  0.0181  &  2  & SFG \\ 
8982  &  21  &  150.15244  &  1.603324  &  150.14821  &  1.603690  &  0.333  &  0.345$^{ p }$  &  21.95  &  1.72 $\pm$ 1.15  &  1.59 $\pm$ 0.81  &  0.0262  &  0  & SFG \\ 
9143  &  289  &  150.120109  &  2.561513  &  150.11438  &  2.555190  &  0.500  &  0.502$^{ s }$  &  22.58  &  1.62 $\pm$ 0.96  &  1.54 $\pm$ 0.66  &  0.0258  &  6  & SFG \\ 
9157  &  220  &  149.926731  &  2.498903  &  149.92079  &  2.521660  &  0.728  &  0.729$^{ s }$  &  22.64  &  3.05 $\pm$ 1.49  &  2.37 $\pm$ 0.61  &  0.0376  &  4  & SFG \\ 
9320  &  376  &  149.756214  &  2.735163  &  149.75333  &  2.733180  &  0.182  &  0.193$^{ s }$  &  21.27  &  0.79 $\pm$ 0.24  &  1.11 $\pm$ 0.33  &  0.0378  &  24  & SFG \\ 
9324  &  145  &  149.82592  &  2.277071  &  149.82838  &  2.261260  &  0.380  &  0.379$^{ s }$  &  22.28  &  1.31 $\pm$ 0.59  &  1.38 $\pm$ 0.46  &  0.0282  &  7  & SFG \\ 
9325  &  284  &  149.511969  &  2.633521  &  149.52184  &  2.617000  &  0.720  &  0.736$^{ p }$  &  22.88  &  1.63 $\pm$ 1.15  &  1.52 $\pm$ 0.82  &  0.0229  &  1  & AGN \\ 
9368  &  305  &  149.641165  &  2.330826  &  149.6412  &  2.330890  &  0.502  &  0.502$^{ s }$  &  22.27  &  1.41 $\pm$ 0.93  &  1.41 $\pm$ 0.70  &  0.0234  &  0  & SFG \\ 
9403  &  362  &  149.641098  &  2.061265  &  149.62906  &  2.066010  &  0.314  &  0.313$^{ s }$  &  22.02  &  1.03 $\pm$ 0.49  &  1.21 $\pm$ 0.46  &  0.0284  &  3  & SFG \\ 
9411  &  324  &  150.019508  &  2.352622  &  150.02414  &  2.360500  &  0.726  &  0.726$^{ s }$  &  22.88  &  1.49 $\pm$ 1.16  &  1.37 $\pm$ 0.81  &  0.0175  &  3  & SFG \\ 
9413  &  18  &  149.789805  &  1.624822  &  149.76518  &  1.623550  &  0.380  &  0.371$^{ s }$  &  22.04  &  1.52 $\pm$ 1.04  &  1.52 $\pm$ 0.82  &  0.0320  &  5  & SFG \\ 
9489  &  333  &  150.022764  &  2.667363  &  150.04736  &  2.693170  &  0.220  &  0.219$^{ s }$  &  21.74  &  1.03 $\pm$ 0.40  &  1.26 $\pm$ 0.43  &  0.0400  &  1  & SFG \\ 
9525  &  64  &  150.217418  &  1.978785  &  150.19821  &  1.985060  &  0.441  &  0.440$^{ s }$  &  22.10  &  1.53 $\pm$ 0.74  &  1.51 $\pm$ 0.51  &  0.0278  &  6  & SFG \\ 
9539  &  35  &  150.230518  &  1.821048  &  150.2102  &  1.820140  &  0.525  &  0.529$^{ s }$  &  22.55  &  1.85 $\pm$ 1.02  &  1.67 $\pm$ 0.64  &  0.0275  &  14  & SFG \\ 
9584  &  283  &  149.448797  &  2.564044  &  149.47871  &  2.561630  &  0.379  &  0.379$^{ s }$  &  22.19  &  1.40 $\pm$ 0.81  &  1.45 $\pm$ 0.64  &  0.0301  &  2  & SFG \\ 
9649  &  283  &  149.485673  &  2.565090  &  149.47871  &  2.561630  &  0.384  &  0.379$^{ s }$  &  22.13  &  1.40 $\pm$ 0.81  &  1.45 $\pm$ 0.64  &  0.0301  &  7  & SFG \\ 
9839  &  284  &  149.51049  &  2.625062  &  149.52184  &  2.617000  &  0.703  &  0.736$^{ p }$  &  22.68  &  1.63 $\pm$ 1.15  &  1.52 $\pm$ 0.82  &  0.0229  &  0  & SFG \\ 
9844  &  79  &  150.448558  &  2.092895  &  150.4456  &  2.054150  &  0.329  &  0.324$^{ s }$  &  22.04  &  1.81 $\pm$ 0.86  &  1.73 $\pm$ 0.58  &  0.0417  &  5  & SFG \\ 

\\
\hline
\end{tabular}
\tablefoot{(Continued)}
\end{sidewaystable*}

\addtocounter{table}{-1}

\begin{sidewaystable*}
\caption{Radio properties of Group Galaxies in COSMOS}     
\label{tab:radioprops}      
\centering          
\begin{tabular}{l l l l c c c c c c c c c l}     % 7 columns 
\hline\hline
\multicolumn{2}{c}{ID}  & \multicolumn{2}{c}{radio} & \multicolumn{2}{c}{X-ray} & \multicolumn{2}{c}{Redshift $z$} & \multicolumn{1}{c}{$\rm log_{10}($}& \multicolumn{1}{c}{$\rm log_{10}($}& \multicolumn{1}{c}{$log_{10}($}& \multicolumn{1}{c}{}& \multicolumn{1}{c}{BGG} & \multicolumn{1}{c}{Radio}\\ 
\multicolumn{1}{c}{3~GHz} & \multicolumn{1}{c}{X-ray} & \multicolumn{1}{c}{R.A.} & \multicolumn{1}{c}{Dec.} & \multicolumn{1}{c}{R.A.} & \multicolumn{1}{c}{Dec.} & \multicolumn{1}{c}{Radio} & \multicolumn{1}{c}{X-ray} & \multicolumn{1}{c}{$L_{\rm 1.4~GHz}/$} & \multicolumn{1}{c}{$L_{\rm X}/$} & \multicolumn{1}{c}{$M_{200c}/$} & \multicolumn{1}{c}{$R_{200c}$} & \multicolumn{1}{c}{Rank} & \multicolumn{1}{c}{Class} \\
 & & \multicolumn{4}{c}{(deg., J2000.0)} & & & \multicolumn{1}{c}{$\rm W~Hz^{-1})$} & \multicolumn{1}{c}{$10^{42} \rm erg~s^{-1})$} & \multicolumn{1}{c}{$10^{13} \rm M_{\odot})$} & \multicolumn{1}{c}{(deg.)} \\
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}  & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)}& \multicolumn{1}{c}{(5)}& \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)}\\
\hline\hline
9856  &  167  &  150.09321  &  2.320811  &  150.09583  &  2.299060  &  0.381  &  0.361$^{ s }$  &  21.95  &  1.24 $\pm$ 0.56  &  1.35 $\pm$ 0.46  &  0.0286  &  15  & SFG \\ 
9953  &  11  &  150.206921  &  1.647137  &  150.19728  &  1.658950  &  0.218  &  0.220$^{ s }$  &  21.45  &  2.54 $\pm$ 0.75  &  2.23 $\pm$ 0.24  &  0.0838  &  8  & SFG \\ 
9995  &  132  &  149.52106  &  2.168769  &  149.5124  &  2.182790  &  1.328  &  1.360$^{ p }$  &  23.35  &  2.43 $\pm$ 1.93  &  1.80 $\pm$ 1.09  &  0.0182  &  1  & SFG \\ 
10044  &  192  &  150.139617  &  2.407064  &  150.1537  &  2.397640  &  0.901  &  0.897$^{ s }$  &  22.82  &  2.00 $\pm$ 1.35  &  1.63 $\pm$ 0.77  &  0.0186  &  5  & SFG \\ 
10159  &  95  &  150.684252  &  2.066334  &  150.6741  &  2.085540  &  0.341  &  0.339$^{ s }$  &  21.87  &  1.23 $\pm$ 0.70  &  1.35 $\pm$ 0.60  &  0.0298  &  2  & SFG \\ 
10167  &  281  &  150.085328  &  2.527423  &  150.08522  &  2.532770  &  0.876  &  0.889$^{ s }$  &  22.80  &  2.37 $\pm$ 1.51  &  1.87 $\pm$ 0.80  &  0.0225  &  17  & SFG \\ 
10203  &  130  &  150.023799  &  2.203231  &  150.02185  &  2.201720  &  0.942  &  0.941$^{ s }$  &  22.88  &  2.34 $\pm$ 1.58  &  1.83 $\pm$ 0.86  &  0.0210  &  0  & SFG \\ 
10239  &  234  &  150.161153  &  2.597904  &  150.16257  &  2.612660  &  0.890  &  0.892$^{ s }$  &  22.83  &  2.03 $\pm$ 1.40  &  1.65 $\pm$ 0.81  &  0.0190  &  5  & AGN \\ 
10366  &  237  &  150.138599  &  2.702950  &  150.11756  &  2.692520  &  0.354  &  0.349$^{ s }$  &  21.87  &  2.19 $\pm$ 0.95  &  1.96 $\pm$ 0.52  &  0.0468  &  43  & SFG \\ 
10433  &  52  &  150.453839  &  1.902745  &  150.44759  &  1.883190  &  0.664  &  0.672$^{ s }$  &  22.48  &  1.84 $\pm$ 1.17  &  1.62 $\pm$ 0.74  &  0.0223  &  11  & SFG \\ 
10638  &  213  &  150.409498  &  2.505067  &  150.40456  &  2.516020  &  0.882  &  0.880$^{ s }$  &  22.79  &  2.02 $\pm$ 1.33  &  1.64 $\pm$ 0.75  &  0.0190  &  12  & SFG \\ 
10831  &  226  &  150.396253  &  2.539676  &  150.40565  &  2.582670  &  0.114  &  0.107$^{ s }$  &  20.81  &  0.51 $\pm$ -0.05  &  0.97 $\pm$ 0.19  &  0.0610  &  21  & SFG \\ 
10849  &  150  &  149.983285  &  2.323458  &  149.98035  &  2.314270  &  0.921  &  0.933$^{ s }$  &  22.83  &  2.35 $\pm$ 1.48  &  1.84 $\pm$ 0.76  &  0.0214  &  20  & SFG \\ 
10877  &  192  &  150.158362  &  2.415354  &  150.1537  &  2.397640  &  0.899  &  0.897$^{ s }$  &  22.82  &  2.00 $\pm$ 1.35  &  1.63 $\pm$ 0.77  &  0.0186  &  3  & SFG \\ 
10902  &  198  &  149.59713  &  2.441243  &  149.59607  &  2.437880  &  1.168  &  1.168$^{ p }$  &  26.68  &  2.45 $\pm$ 1.87  &  1.81 $\pm$ 1.02  &  0.0182  &  7  & AGN \\ 
10905  &  379  &  150.624559  &  2.540305  &  150.61248  &  2.541790  &  0.432  &  0.432$^{ s }$  &  24.55  &  1.72 $\pm$ 0.85  &  1.60 $\pm$ 0.53  &  0.0294  &  0  & AGN \\ 
10910  &  35  &  150.206627  &  1.823253  &  150.2102  &  1.820140  &  0.530  &  0.529$^{ s }$  &  25.27  &  1.85 $\pm$ 1.02  &  1.67 $\pm$ 0.64  &  0.0275  &  0  & AGN \\ 
10912  &  138  &  149.508755  &  2.261351  &  149.50941  &  2.261110  &  0.943  &  0.937$^{ s }$  &  24.57  &  2.53 $\pm$ 1.86  &  1.95 $\pm$ 1.07  &  0.0231  &  0  & AGN \\ 
10913  &  237  &  150.117854  &  2.684271  &  150.11756  &  2.692520  &  0.349  &  0.349$^{ s }$  &  25.56  &  2.19 $\pm$ 0.95  &  1.96 $\pm$ 0.52  &  0.0468  &  164  & AGN \\ 
10918  &  262  &  149.600067  &  2.821154  &  149.59956  &  2.819910  &  0.345  &  0.342$^{ s }$  &  25.36  &  2.24 $\pm$ 1.00  &  2.00 $\pm$ 0.55  &  0.0488  &  140  & AGN \\ 
10933  &  29  &  150.179959  &  1.768857  &  150.18167  &  1.770860  &  0.346  &  0.344$^{ s }$  &  25.56  &  1.95 $\pm$ 0.72  &  1.81 $\pm$ 0.38  &  0.0422  &  0  & AGN \\ 
10936  &  347  &  150.117666  &  1.585710  &  150.11634  &  1.586110  &  0.839  &  0.839$^{ s }$  &  26.10  &  1.96 $\pm$ 1.44  &  1.59 $\pm$ 0.86  &  0.0185  &  0  & AGN \\ 
10948  &  73  &  150.09076  &  1.999999  &  150.09186  &  1.999080  &  0.219  &  0.221$^{ s }$  &  23.52  &  1.04 $\pm$ 0.19  &  1.27 $\pm$ 0.21  &  0.0397  &  0  & AGN \\ 
10950  &  250  &  149.95423  &  2.921232  &  149.94826  &  2.921580  &  0.126  &  0.126$^{ p }$  &  22.99  &  1.51 $\pm$ 0.89  &  1.60 $\pm$ 0.77  &  0.0838  &  0  & AGN \\ 
10953  &  281  &  150.077103  &  2.548960  &  150.08522  &  2.532770  &  0.890  &  0.889$^{ s }$  &  25.16  &  2.37 $\pm$ 1.51  &  1.87 $\pm$ 0.80  &  0.0225  &  2  & AGN \\ 
10956  &  191  &  150.114329  &  2.356473  &  150.11295  &  2.359490  &  0.220  &  0.220$^{ s }$  &  24.00  &  1.15 $\pm$ 0.26  &  1.34 $\pm$ 0.24  &  0.0423  &  1  & AGN \\ 
10965  &  11  &  150.188705  &  1.646525  &  150.19728  &  1.658950  &  0.220  &  0.220$^{ s }$  &  22.87  &  2.54 $\pm$ 0.75  &  2.23 $\pm$ 0.24  &  0.0838  &  4  & SFG \\ 
10966  &  6  &  150.278061  &  1.555656  &  150.29951  &  1.553430  &  0.361  &  0.360$^{ s }$  &  24.18  &  2.06 $\pm$ 1.01  &  1.87 $\pm$ 0.62  &  0.0425  &  7  & AGN \\ 

\\
\hline
\end{tabular}
\begin{tabular}[t]{c c c c c c}
\hline\hline
$z$ &$z_{\rm med}$ & $\log\lum$ &$log\lum$(med)& $\log\Phi$& N \\
& &$[\text{W}\,\text{Hz}^{-1}]$ &$ [\text{W}\,\text{Hz}^{-1}]$& $[\text{Mpc}^{-3}\,\text{dex}^{-1}]$ &\\
\hline\hline
0.07 $-$ 0.4  & 0.345   & 21.268 $-$ 22.000  & 21.524  &$ -4.073 ^{ + 0.198 }_{ - 0.142 }$& 9  \\
&   & 22.000 $-$ 22.891  & 22.488  &$ -4.292 ^{ + 0.084 }_{ - 0.084 }$& 27  \\
&   & 22.891 $-$ 23.781  & 23.025  &$ -4.979 ^{ + 0.259 }_{ - 0.172 }$& 6  \\
&    & 23.781 $-$ 24.671  & 24.420  &$ -5.470 ^{ + 0.573 }_{ - 0.281} $& 2  \\
&   & 24.671 $-$ 25.587  & 25.459  &$ -5.181 ^{ + 0.343 }_{ - 0.208 }$& 4  \\
\hline
0.4 $-$ 0.7  & 0.566   & 22.082 $-$ 22.560  & 22.442  &$ -4.389 ^{ + 0.185 }_{ - 0.135 }$& 10  \\
&   & 22.560 $-$ 23.237  & 22.832  &$ -4.589 ^{ + 0.079 }_{ - 0.079 }$& 31  \\
&   & 23.237 $-$ 23.913  & 23.361  &$ -5.459 ^{ + 0.294 }_{ - 0.188 }$& 5  \\
&   & 23.913 $-$ 24.590  & 24.107  &$ -5.463 ^{ + 0.294 }_{ - 0.188 }$& 5  \\
&   & 24.590 $-$ 25.292  & 25.267  &$ -6.178 ^{ + 0.999 }_{ - 0.359 }$& 1  \\
\hline
0.7 $-$ 1.0  & 0.881   & 22.605 $-$ 22.920  & 22.791  &$ -4.118 ^{ + 0.109 }_{ - 0.109 }$& 22  \\
&  & 22.920 $-$ 23.715  & 23.298  &$ -4.678 ^{ + 0.061 }_{ - 0.061 }$& 51  \\
&  & 23.715 $-$ 24.510  & 24.056  &$ -5.254 ^{ + 0.109 }_{ - 0.109 }$& 16  \\
&  & 24.510 $-$ 25.304  & 24.566  &$ -5.983 ^{ + 0.422 }_{ - 0.236 }$& 3  \\
&   & 25.304 $-$ 26.125  & 26.099  &$ -6.475 ^{ + 0.999 }_{ - 0.359 }$& 1  \\
\hline
1.0 $-$ 1.6 &  1.201   & 23.083 $-$ 23.391  & 23.219  &$ -5.293 ^{ + 0.294 }_{ - 0.188 }$& 5  \\
& & 23.391 $-$ 24.487  & 23.601  &$ -5.794 ^{ + 0.113 }_{ - 0.113 }$& 15  \\
&  &  24.487 $-$ 25.584  & 25.019  &$ -6.753 ^{ + 0.573 }_{ - 0.281 }$& 2  \\
&  &  25.584 $-$ 26.707  & 26.680  &$ -7.064 ^{ + 0.999 }_{ - 0.359 }$& 1  \\
\hline
1.6 $-$ 2.3  & 1.987   & 23.746 $-$ 24.159  & 24.049  &$ -6.082 ^{ + 0.343 }_{ - 0.208 }$& 4  \\

\\
\hline
\end{tabular}
\begin{tabular}[t]{c c c c c c}
\hline\hline
$z$ &$z_{\rm med}$ & $\log\lum$ &$log\lum$(med)& $\log\Phi$& N \\
& &$[\text{W}\,\text{Hz}^{-1}]$ &$ [\text{W}\,\text{Hz}^{-1}]$& $[\text{Mpc}^{-3}\,\text{dex}^{-1}]$ &\\
\hline\hline
0.07 $-$ 0.4 & 0.346   & 21.926 $-$ 22.000  & 21.948  &$ -4.506 ^{ + 0.999 }_{ - 0.359 }$& 1  \\
&   & 22.000 $-$ 22.889  & 22.522  &$ -5.051 ^{ + 0.294 }_{ - 0.188 }$& 5  \\
&   & 22.889 $-$ 23.779  & 23.159  &$ -5.270 ^{ + 0.422 }_{ - 0.236 }$& 3  \\
&   & 23.779 $-$ 24.668  & 24.361  &$ -5.771 ^{ + 0.999 }_{ - 0.359 }$& 1  \\
&   & 24.668 $-$ 25.583  & 25.557  &$ -5.783 ^{ + 0.999 }_{ - 0.359 }$& 1  \\
\hline
0.4 $-$ 0.7  & 0.617   & 22.560 $-$ 23.237  & 22.996  &$ -5.219 ^{ + 0.214 }_{ - 0.150 }$& 8  \\
&  & 23.237 $-$ 23.913  & 23.539  &$ -5.854 ^{ + 0.573 }_{ - 0.281 }$& 2  \\
&   & 23.913 $-$ 24.590  & 24.028  &$ -5.685 ^{ + 0.422 }_{ - 0.236 }$& 3  \\
&  & 24.590 $-$ 25.292  & 25.267  &$ -6.178 ^{ + 0.999 }_{ - 0.359 }$& 1  \\
\hline
0.7 $-$ 1.0  & 0.894   & 22.656 $-$ 22.920  & 22.761  &$ -4.911 ^{ + 0.422 }_{ - 0.236 }$& 3  \\
&   & 22.920 $-$ 23.715  & 23.338  &$ -5.316 ^{ + 0.121 }_{ - 0.121 }$& 13  \\
&   & 23.715 $-$ 24.510  & 24.095  &$ -5.506 ^{ + 0.198 }_{ - 0.142 }$& 9  \\
&   & 24.510 $-$ 25.304  & 24.566  &$ -6.461 ^{ + 0.999 }_{ - 0.359 }$& 1  \\
&   & 25.304 $-$ 26.125  & 26.099  &$ -6.475 ^{ + 0.999 }_{ - 0.359 }$& 1  \\
\hline
1.0 $-$ 1.6  & 1.161   & 23.083 $-$ 23.391  & 23.152  &$ -5.551 ^{ + 0.573 }_{ - 0.281 }$& 2  \\
&   & 23.391 $-$ 23.959  & 23.588  &$ -5.917 ^{ + 0.259 }_{ - 0.172 }$& 6  \\
&   & 23.959 $-$ 24.527  & 23.978  &$ -6.733 ^{ + 0.999 }_{ - 0.359 }$& 1  \\
&   & 24.527 $-$ 25.120  & 25.095  &$ -6.787 ^{ + 0.999 }_{ - 0.359 }$& 1  \\
\hline
1.6 $-$ 2.3  & 1.987   & 23.746 $-$ 24.159  & 24.049  &$ -6.082 ^{ + 0.343 }_{ - 0.208 }$& 4  \\
\\
\hline
\end{tabular}
\begin{tabular}[t]{c c c c c c}
\hline\hline
$z$ &$z_{\rm med}$ & $\log\lum$ &$log\lum$(med)& $\log\Phi$& N \\
& &$[\text{W}\,\text{Hz}^{-1}]$ &$ [\text{W}\,\text{Hz}^{-1}]$& $[\text{Mpc}^{-3}\,\text{dex}^{-1}]$ &\\
\hline\hline
0.07 $-$ 0.4 & 0.345   & 21.268 $-$ 22.000  & 21.522  &$ -4.090 ^{ + 0.214 }_{ - 0.150 }$& 8  \\
&   & 22.000 $-$ 22.891  & 22.432  &$ -4.375 ^{ + 0.093 }_{ - 0.093 }$& 22  \\
&  & 22.891 $-$ 23.781  & 22.933  &$ -5.289 ^{ + 0.422 }_{ - 0.236 }$& 3  \\
&   & 23.781 $-$ 24.671  & 24.478  &$ -5.771 ^{ + 0.999 }_{ - 0.359 }$& 1  \\
&   & 24.671 $-$ 25.587  & 25.360  &$ -5.306 ^{ + 0.422 }_{ - 0.236 }$& 3  \\
\hline
0.4 $-$ 0.7  & 0.530   & 22.082 $-$ 22.560  & 22.442  &$ -4.389 ^{ + 0.185 }_{ - 0.135 }$& 10  \\
&   & 22.560 $-$ 22.956  & 22.706  &$ -4.586 ^{ + 0.106 }_{ - 0.106 }$& 17  \\
&   & 22.956 $-$ 23.351  & 23.093  &$ -5.045 ^{ + 0.234 }_{ - 0.160 }$& 7  \\
&   & 23.351 $-$ 23.747  & 23.371  &$ -5.625 ^{ + 0.573 }_{ - 0.281 }$& 2  \\
&   & 23.747 $-$ 24.167  & 24.125  &$ -5.654 ^{ + 0.573 }_{ - 0.281 }$& 2  \\
\hline
0.7 $-$ 1.0  & 0.873   & 22.605 $-$ 22.920  & 22.796  &$ -4.181 ^{ + 0.119 }_{ - 0.119 }$& 19  \\
&   & 22.920 $-$ 23.480  & 23.191  &$ -4.683 ^{ + 0.075 }_{ - 0.075 }$& 34  \\
&   & 23.480 $-$ 24.040  & 23.720  &$ -5.378 ^{ + 0.214 }_{ - 0.150 }$& 8  \\
&   & 24.040 $-$ 24.600  & 24.391  &$ -5.707 ^{ + 0.343 }_{ - 0.208 }$& 4  \\
&   & 24.600 $-$ 25.185  & 25.160  &$ -6.327 ^{ + 0.999 }_{ - 0.359 }$& 1  \\
\hline
1.0 $-$ 1.6  & 1.230   & 23.196 $-$ 23.391  & 23.266  &$ -5.443 ^{ + 0.422 }_{ - 0.236 }$& 3  \\
&   & 23.391 $-$ 24.213  & 23.521  &$ -5.929 ^{ + 0.214 }_{ - 0.150 }$& 8  \\
&   & 24.213 $-$ 25.035  & 24.943  &$ -6.929 ^{ + 0.999 }_{ - 0.359 }$& 1  \\
&   & 25.858 $-$ 26.707  & 26.680  &$ -6.942 ^{ + 0.999 }_{ - 0.359 }$& 1  \\
\\
\hline
\end{tabular}
\begin{tabular}[t]{c c c c c}
\hline\hline
sample & $z$ & $\log\Phi$* & $\gamma$& $\log\Phi$* ($\gamma=-0.75$)\\
& & $[\text{Mpc}^{-3}\,\text{dex}^{-1}]$ &&$[\text{Mpc}^{-3}\,\text{dex}^{-1}]$\\
\hline\hline
GGs  & 0.07-0.40 & $-5.289 ^{ + 0.079 }_{ - 0.089 }$& $-0.518 ^{ + 0.054 }_{ - 0.053 }$& $-5.710^{+0.036}_{-0.040}$\\
GGs  & 0.40-0.70 & $-5.975 ^{ + 0.116 }_{ - 0.122 }$& $-1.090 ^{ + 0.103 }_{ - 0.104 }$& $-5.649^{+0.033}_{0.037}$\\
GGs  & 0.70-1.0 & $-5.323 ^{ + 0.038 }_{ - 0.042 }$& $-0.953 ^{ + 0.054 }_{ - 0.057 }$& $-5.231^{+0.023}_{-0.025}$\\
GGs  & 1.0-1.6 & $-6.089 ^{ + 0.074 }_{ - 0.130 }$& $-0.777 ^{ + 0.148 }_{ - 0.300 }$& $-6.063^{+0.044}_{-0.049}$\\
GGs  & 1.6-2.3 & $-6.044 ^{ + 0.113 }_{ - 0.142 }$& $-1.503 ^{ + 1.056 }_{ - 1.008 }$& $-6.083^{+0.109}_{-0.151}$\\
\hline
BGGs  & 0.07-0.40 & $-5.613 ^{ + 0.125 }_{ - 0.212 }$& $-0.378 ^{ + 0.108 }_{ - 0.158 }$& $-6.101^{+0.068}_{-0.083}$\\
BGGs  & 0.40-0.70 & $-5.978 ^{ + 0.162 }_{ - 0.290 }$& $-0.657 ^{ + 0.255 }_{ - 0.357 }$& $-6.027^{+0.060}_{-0.066}$\\
BGGs  & 0.70-1.0 & $-5.785 ^{ + 0.058 }_{ - 0.067 }$& $-0.716 ^{ + 0.081 }_{ - 0.092 }$& $-5.796^{+0.043}_{-0.048}$\\
BGGs  & 1.0-1.6 & $-6.611 ^{ + 0.121 }_{ - 0.158 }$& $-1.301 ^{ + 0.256 }_{ - 0.257 }$& $-6.453^{+0.076}_{-0.101}$\\
BGGs  & 1.6-2.3 & $-6.034 ^{ + 0.113 }_{ - 0.148 }$& $-1.447 ^{ + 0.970 }_{ - 1.042 }$& $6.083^{+0.110}_{-0.159}$\\
\hline
SGs  & 0.07-0.40 & $-5.825 ^{ + 0.121 }_{ - 0.124 }$& $-0.729 ^{ + 0.071 }_{ - 0.069 }$& $-5.853^{+0.042}_{-0.048}$\\
SGs  & 0.40-0.70 & $-6.218 ^{ + 0.147 }_{ - 0.169 }$& $-1.220 ^{ + 0.123 }_{ - 0.135 }$& $-5.744^{+0.038}_{-0.045}$\\
SGs  & 0.70-1.0 & $-5.625 ^{ + 0.081 }_{ - 0.093 }$& $-1.161 ^{ + 0.101 }_{ - 0.109 }$& $-5.381^{+0.028}_{-0.030}$\\
SGs  & 1.0-1.6 & $-6.547 ^{ + 0.278 }_{ - 0.470 }$&  $-1.316 ^{ + 0.571 }_{ - 0.871 }$& $-6.259^{+0.061}_{-0.069}$\\
\hline
High-mass groups  & 0.07-0.40 & $-5.294 ^{ + 0.081 }_{ - 0.088 }$& $-0.521 ^{ + 0.053 }_{ - 0.052 }$&$-5.713^{+0.037}_{-0.042}$ \\
High-mass groups  & 0.40-0.70 & $-5.977 ^{ + 0.115 }_{ - 0.116 }$& $-1.092 ^{ + 0.102 }_{ - 0.099 }$& $-5.652^{+0.033}_{-0.024}$\\
High-mass groups  & 0.70-1.0 & $-5.325 ^{ + 0.040 }_{ - 0.045 }$& $-0.958 ^{ + 0.054 }_{ - 0.057 }$& $-5.230^{+0.023}_{-0.024}$\\
High-mass groups  & 1.0-1.6 & $-6.097 ^{ + 0.074 }_{ - 0.138 }$& $-0.797 ^{ + 0.160 }_{ - 0.310 }$& $-6.066^{+0.047}_{-0.051}$\\
High-mass groups  & 1.6-2.3 & $-6.034 ^{ + 0.109 }_{ - 0.153 }$& $-1.445 ^{ + 1.002 }_{ - 1.057 }$& $-6.077^{+0.109}_{0.138}$\\
\hline
Low-mass groups  & 0.07-0.40 & $-5.639 ^{ + 0.098 }_{ - 0.111 }$& $-0.880 ^{ + 0.059 }_{ - 0.062 }$& $-5.440^{+0.029}_{-0.030}$\\
Low-mass groups  & 0.40-0.70 & $-6.008 ^{ + 0.141 }_{ - 0.206 }$& $-0.603 ^{ + 0.138 }_{ - 0.167 }$& $-6.168^{+0.069}_{-0.077}$\\
Low-mass groups  & 0.70-1.0 & $-6.153 ^{ + 0.253 }_{ - 0.381 }$& $-0.988 ^{ + 0.307 }_{ - 0.391 }$& $-5.948^{+0.071}_{-0.084}$\\
\\
\hline
\end{tabular}
\begin{tabular}[t]{c c c c c}
\hline\hline
sample & $z$ & $\log\Phi$* (scaled) \\
& & $[\text{Mpc}^{-3}\,\text{dex}^{-1}]$ \\
\hline\hline
GGs  & 0.07-0.40 & $-6.132 ^{ + 0.038 }_{ - 0.038 }$\\
GGs  & 0.40-0.70 & $-6.022 ^{ + 0.032 }_{ - 0.035 }$\\
GGs  & 0.70-1.0 & $-5.546 ^{ + 0.024 }_{ - 0.023 }$\\
GGs  & 1.0-1.6 & $-6.314 ^{ + 0.046 }_{ - 0.048 }$\\
GGs  & 1.6-2.3 & $-6.012 ^{ + 0.112 }_{ - 0.112 }$\\
\hline
BGGs  & 0.07-0.40 & $ -6.630 ^{ + 0.079 }_{ - 0.077 }$\\
BGGs  & 0.40-0.70 & $-6.400 ^{ + 0.066 }_{ - 0.067 }$\\
BGGs  & 0.70-1.0 & $ -6.199 ^{ + 0.053 }_{ - 0.052 }$\\
BGGs  & 1.0-1.6 & $ -6.572 ^{ + 0.076 }_{ - 0.073 }$\\
BGGs  & 1.6-2.3 & $ -6.004 ^{ + 0.106 }_{ - 0.108 }$\\
\hline
SGs  & 0.07-0.40 & $ -6.255 ^{ + 0.043 }_{ - 0.043 }$\\
SGs  & 0.40-0.70 & $ -6.096 ^{ + 0.039 }_{ - 0.039 }$\\
SGs  & 0.70-1.0 & $ -5.681 ^{ + 0.029 }_{ - 0.029 }$\\
SGs  & 1.0-1.6 & $ -6.555 ^{ + 0.068 }_{ - 0.065 }$\\
\hline
High-mass groups  & 0.07-0.40 & $ -6.132 ^{ + 0.038 }_{ - 0.038 }$\\
High-mass groups  & 0.40-0.70 & $ -6.021 ^{ + 0.034 }_{ - 0.033 }$\\
High-mass groups  & 0.70-1.0 & $ -5.546 ^{ + 0.024 }_{ - 0.024 }$\\
High-mass groups  & 1.0-1.6 & $ -6.317 ^{ + 0.049 }_{ - 0.049 }$\\
High-mass groups  & 1.6-2.3 & $ -6.010 ^{ + 0.116 }_{ - 0.109 }$\\
\hline
Low-mass groups  & 0.07-0.40 & $ -5.892 ^{ + 0.033 }_{ - 0.029 }$\\
Low-mass groups  & 0.40-0.70 & $ -6.746 ^{ + 0.073 }_{ - 0.077 }$\\
Low-mass groups  & 0.70-1.0 & $ -6.283 ^{ + 0.076 }_{ - 0.073 }$\\
\\
\hline
\end{tabular}
\begin{tabular}[t]{c c c c c c}
\hline\hline
$z$ &$z_{\rm med}$ & $\log\lum$ &$log\lum$(med)& $\log\Phi$& N \\
& &$[\text{W}\,\text{Hz}^{-1}]$ &$ [\text{W}\,\text{Hz}^{-1}]$& $[\text{Mpc}^{-3}\,\text{dex}^{-1}]$ &\\
\hline\hline

0.07 $-$0.4 & 0.344 &  22.820 $-$ 23.607 & 23.089 & -4.878 $^{+ 0.108}_{-0.108}$ & 16 \\
& &  23.607 $-$ 24.393 & 24.000 & -5.440 $^{+ 0.343}_{- 0.207 }$ & 4 \\
& & 24.393 $-$ 25.179 & 24.827 & -5.157 $^{+ 0.572}_{- 0.280 }$ & 2 \\
& & 25.179 $-$ 25.966 & 25.828 & -5.422 $^{+ 0.343}_{- 0.207}$ & 4 \\
\hline
0.4 $-$0.7 & 0.599 & 22.918 $-$ 23.587 & 23.241 & -5.992 $^{+ 0.233}_{- 0.160}$ & 7 \\
& & 23.587 $-$ 24.257 & 23.755 & -5.696 $^{+ 0.198}_{- 0.142}$ & 9 \\
& & 24.257 $-$ 24.926 & 24.491 & -5.817 $^{+ 0.259}_{- 0.172}$ & 6 \\
& & 24.926 $-$ 25.596 & 25.070 & -6.161 $^{+ 0.343}_{- 0.207}$ & 4 \\
\hline
0.7 $-$1.0 & 0.880 & 23.493 $-$ 24.204 & 23.867 & -6.069 $^{+ 0.566}_{- 0.365}$ & 19 \\
& & 24.204 $-$ 24.916 & 24.511 & -6.077 $^{+ 0.102}_{- 0.102}$ & 18 \\
& & 24.916 $-$ 25.628 & 25.342 & -6.368 $^{+ 0.233}_{- 0.160}$ & 7 \\
& & 25.628 $-$ 26.340 & 26.340 & -8.998 $^{+ 0.999 }_{- 0.359 }$ & 1 \\
\hline
1.0 $-$1.6 & 1.159 & 24.155 $-$ 24.961 & 24.565 & -7.352 $^{+ 0.259 }_{- 0.172 }$ & 6 \\
& & 24.961 $-$ 25.767 & 25.457 & -7.549 $^{+ 0.422 }_{- 0.236 }$ & 3 \\
& & 26.573 $-$ 27.379 & 27.379 & -9.823 $^{+ 0.999 }_{- 0.359 }$ & 1 \\
\\
\hline
\end{tabular}
\begin{tabular}[t]{c c c c c c}
\hline\hline
$z$ &$z_{\rm med}$ & $\log\lum$ &$log\lum$(med)& $\log\Phi$& N \\
& &$[\text{W}\,\text{Hz}^{-1}]$ &$ [\text{W}\,\text{Hz}^{-1}]$& $[\text{Mpc}^{-3}\,\text{dex}^{-1}]$ &\\
\hline\hline

0.07 $-$0.4 & 0.339 &  21.654 $-$ 22.354 & 21.992 & -4.784 $^{+ 0.125}_{- 0.125}$ & 12 \\
& &  22.354 $-$ 23.055 & 22.694 & -4.594 $^{+ 0.092}_{- 0.092}$ & 22 \\
& & 23.055 $-$ 23.756 & 23.232 & -4.740 $^{+ 0.198}_{- 0.142}$ & 9 \\
& & 23.756 $-$ 24.456 & 24.202 & -4.800 $^{+ 0.572}_{- 0.280}$ & 2 \\
\hline
0.4 $-$0.7 & 0.611 & 22.697 $-$ 23.262 & 23.147 & -5.647 $^{+ 0.120}_{- 0.120}$ & 13 \\
& & 23.262 $-$ 23.828 & 23.441 & -5.358 $^{+ 0.105}_{- 0.105}$ & 17 \\
& & 23.828 $-$ 24.393 & 24.044 & -5.312 $^{+ 0.572}_{- 0.280}$ & 2 \\
& & 24.393 $-$ 24.959 & 24.959 & -8.282 $^{+ 0.999}_{- 0.359}$ & 1 \\
\hline
0.7 $-$1.0 & 0.879 & 23.268 $-$ 23.709 & 23.457 & -5.607 $^{+ 0.083}_{- 0.083}$ & 27 \\
& & 23.709 $-$ 24.150 & 23.842 & -5.639 $^{+ 0.094}_{- 0.094}$ & 21 \\
& & 24.150 $-$ 24.592 & 24.244 & -5.391 $^{+ 0.233}_{- 0.160}$ & 7 \\
& & 24.592 $-$ 25.033 & 25.033 & -7.879 $^{+ 0.999}_{- 0.359}$ & 1 \\
\hline
1.0 $-$1.6 & 1.230 & 23.792 $-$ 24.116 & 24.023 & -6.954 $^{+ 0.669 }_{- 0.326 }$ & 8 \\
& & 24.116 $-$ 24.441 & 24.292 & -6.752 $^{+ 0.233}_{- 0.160}$ & 7 \\
& & 24.441 $-$ 24.765 & 24.695 & -7.016 $^{+ 0.422}_{- 0.236}$ & 3 \\
& & 24.765 $-$ 25.090 & 25.090 & -9.541 $^{+ 0.999}_{- 0.359}$ & 1 \\
\hline 
1.6 $-$ 2.3 & 1.987 & 24.602 $-$ 24.767 & 24.684 & -7.742 $^{+ 0.572}_{- 0.280 }$ & 2 \\
& & 24.767 $-$ 24.931 & 24.914 & -7.031 $^{+ 0.572 }_{- 0.280}$ & 2 \\\\
\hline
\end{tabular}
\begin{tabular}[t]{c | c | c c c | c c c | c c c}
\hline\hline
& & \multicolumn{3}{c}{GGs} & \multicolumn{3}{c}{AGN} & \multicolumn{3}{c}{SFGs}\\
$z_{\rm bin}$ & model &$\chi^{2}$ & $p$-value & DoF &$\chi^{2}$ & $p$-value & DoF& $\chi^{2}$ & $p$-value & DoF \\
\hline\hline
1 & PL & 49.39  &  4e-10 & 4 & 11.54 & 0.009 & 3 & 4.37 & 0.224 & 3  \\
1 & SC & 72.74  &  5e-15 & 4 & 9.24 & 0.026 & 3 & 7.96 & 0.047 & 3 \\ 
2 & PL & 9.87  &  0.043 & 4 & 3.74 & 0.291 & 3 & 6.25 & 0.100 & 3  \\ 
2 & SC & 13.05  &  0.011 & 4 & 8.15 & 0.043 & 3 & 5.96 & 0.114 & 3  \\ 
3 & PL & 6.22  &  0.183 & 4 & 9.65 & 0.022 & 3 & 8.16 & 0.043 & 3  \\ 
3 & SC & 16.07  &  0.003 & 4 & 10.85 & 0.013 & 3 & 6.87 & 0.076 & 3  \\ 
4 & PL & 7.51  &  0.057 & 3 & 5.11 & 0.078 & 2 & 12.57 & 0.006 & 3  \\ 
4 & SC & 24.12  &  2e-5 & 3 & 5.33 & 0.070 & 2 & 9.15 & 0.027 & 3  \\ 
5 & PL & 0.00  &  $-$ & 0 & $-$ & $-$ & $-$ & 3.37 & 0.066 & 1  \\ 
5 & SC & 0.00  &  $-$ & 0 & $-$ & $-$ & $-$ & 1.86 & 0.172 & 1  \\  \\
\hline
\end{tabular}
